Attempting the impossible: enumerating extremal submodular functions for n=6

Enumerating the extremal submodular functions defined on subsets of a fixed base set has only been done for base sets up to five elements. This paper reports the results of attempting to generate all such functions on a six-element base set. Using improved tools from polyhedral geometry, we have computed 360 billion of them, and provide the first reasonable estimate of their total number, which is expected to be between 1,000 and 10,000 times this number. The applied Double Description and Adjacency Decomposition methods require an insertion order of the defining inequalities. We introduce two novel orders, which speed up the computations significantly, and provide additional insight into the highly symmetric structure of submodular functions. We also present an improvement to the combinatorial test used as part of the Double Description method, and use statistical analyses to estimate the degeneracy of the polyhedral cone used to describe these functions. The statistical results also highlight the limitations of the applied methods.

==> fig1.tex <==
\filldraw[gray] (0,-0.05) rectangle (0.109375,2.10355987055016);
\filldraw[gray] (0.15625,-0.05) rectangle (0.265625,3.41423948220065);
\filldraw[gray] (0.3125,-0.05) rectangle (0.421875,5);
\filldraw[gray] (0.46875,-0.05) rectangle (0.578125,4.14239482200647);
\filldraw[gray] (0.625,-0.05) rectangle (0.734375,3.59223300970874);
\filldraw[gray] (0.78125,-0.05) rectangle (0.890625,3.21197411003236);
\filldraw[gray] (0.9375,-0.05) rectangle (1.046875,2.00107874865156);
\filldraw[gray] (1.09375,-0.05) rectangle (1.203125,1.11111111111111);
\filldraw[gray] (1.25,-0.05) rectangle (1.359375,1.47249190938511);
\filldraw[gray] (1.40625,-0.05) rectangle (1.515625,1.18932038834951);
\filldraw[gray] (1.5625,-0.05) rectangle (1.671875,0.90722761596548);
\filldraw[gray] (1.71875,-0.05) rectangle (1.828125,0.93311758360302);
\filldraw[gray] (1.875,-0.05) rectangle (1.984375,0.393743257820928);
\filldraw[gray] (2.03125,-0.05) rectangle (2.140625,0.728155339805825);
\filldraw[gray] (2.1875,-0.05) rectangle (2.296875,0.388349514563107);
\filldraw[gray] (2.34375,-0.05) rectangle (2.453125,0.275080906148867);
\filldraw[gray] (2.5,-0.05) rectangle (2.609375,0.339805825242718);
\filldraw[gray] (2.65625,-0.05) rectangle (2.765625,0.242718446601942);
\filldraw[gray] (2.8125,-0.05) rectangle (2.921875,0.0107874865156419);
\filldraw[gray] (2.96875,-0.05) rectangle (3.078125,0.0849514563106796);
\filldraw[gray] (3.125,-0.05) rectangle (3.234375,0.0647249190938511);
\filldraw[gray] (3.28125,-0.05) rectangle (3.390625,0.0296655879180151);
\filldraw[gray] (3.4375,-0.05) rectangle (3.546875,0.0485436893203883);
\filldraw[gray] (3.59375,-0.05) rectangle (3.703125,0.0323624595469256);
\filldraw[gray] (3.90625,-0.05) rectangle (4.015625,0.0167206040992449);
\filldraw[gray] (4.21875,-0.05) rectangle (4.328125,0.0161812297734628);
\filldraw[gray] (4.53125,-0.05) rectangle (4.640625,0.0242718446601942);
\filldraw[gray] (4.6875,-0.05) rectangle (4.796875,0.00539374325782093);
\filldraw[gray] (4.84375,-0.05) rectangle (4.953125,0.0121359223300971);
\filldraw[gray] (5.15625,-0.05) rectangle (5.265625,0.00539374325782093);
\filldraw[gray] (5.46875,-0.05) rectangle (5.578125,0.00809061488673139);
\filldraw[gray] (6.71875,-0.05) rectangle (6.828125,0.00809061488673139);
\filldraw[gray] (7.03125,-0.05) rectangle (7.140625,0.000539374325782093);
\filldraw[gray] (7.34375,-0.05) rectangle (7.453125,0.00269687162891046);
\draw (0.0546875,-0.1) node[below]{\footnotesize 25};
\draw (0.8359375,-0.1) node[below]{\footnotesize 30};
\draw (2.3984375,-0.1) node[below]{\footnotesize 40};
\draw (3.9609375,-0.1) node[below]{\footnotesize 50};
\draw (5.5234375,-0.1) node[below]{\footnotesize 60};
\draw (7.3984375,-0.1) node[below]{\footnotesize 72};
\draw (-0.15625,1.59085760517799) node[left]{\footnotesize 5\%};
\draw[ultra thin] (-0.078125,1.59085760517799
               ) -- (7.5,1.59085760517799);
\draw (-0.15625,3.18171521035599) node[left]{\footnotesize 10\%};
\draw[ultra thin] (-0.078125,3.18171521035599
               ) -- (7.5,3.18171521035599);
\draw (-0.15625,4.77257281553398) node[left]{\footnotesize 15\%};
\draw[ultra thin] (-0.078125,4.77257281553398
               ) -- (7.5,4.77257281553398);


==> fig2.tex <==
\filldraw[gray] (0,-0.05) rectangle (0.0441176470588235,1.46475950867237);
\filldraw[gray] (0.0441176470588235,-0.05) rectangle (0.0882352941176471,3.32097564621792);
\filldraw[gray] (0.0882352941176471,-0.05) rectangle (0.132352941176471,4.58177298844345);
\filldraw[gray] (0.132352941176471,-0.05) rectangle (0.176470588235294,5);
\filldraw[gray] (0.176470588235294,-0.05) rectangle (0.220588235294118,4.82114390544944);
\filldraw[gray] (0.220588235294118,-0.05) rectangle (0.264705882352941,4.3313719855959);
\filldraw[gray] (0.264705882352941,-0.05) rectangle (0.308823529411765,3.72751483219899);
\filldraw[gray] (0.308823529411765,-0.05) rectangle (0.352941176470588,3.12584864582595);
\filldraw[gray] (0.352941176470588,-0.05) rectangle (0.397058823529412,2.59107674464921);
\filldraw[gray] (0.397058823529412,-0.05) rectangle (0.441176470588235,2.14556825817613);
\filldraw[gray] (0.441176470588235,-0.05) rectangle (0.485294117647059,1.78474287307475);
\filldraw[gray] (0.485294117647059,-0.05) rectangle (0.529411764705882,1.49954396975298);
\filldraw[gray] (0.529411764705882,-0.05) rectangle (0.573529411764706,1.27246125358592);
\filldraw[gray] (0.573529411764706,-0.05) rectangle (0.617647058823529,1.0900290945084);
\filldraw[gray] (0.617647058823529,-0.05) rectangle (0.661764705882353,0.940725287707277);
\filldraw[gray] (0.661764705882353,-0.05) rectangle (0.705882352941177,0.817955718950473);
\filldraw[gray] (0.705882352941177,-0.05) rectangle (0.75,0.71592578616648);
\filldraw[gray] (0.75,-0.05) rectangle (0.794117647058823,0.63027954472315);
\filldraw[gray] (0.794117647058824,-0.05) rectangle (0.838235294117647,0.555846402040132);
\filldraw[gray] (0.838235294117647,-0.05) rectangle (0.882352941176471,0.492540599633989);
\filldraw[gray] (0.882352941176471,-0.05) rectangle (0.926470588235294,0.437806923386622);
\filldraw[gray] (0.926470588235294,-0.05) rectangle (0.970588235294118,0.390537298589523);
\filldraw[gray] (0.970588235294118,-0.05) rectangle (1.01470588235294,0.350139230800128);
\filldraw[gray] (1.01470588235294,-0.05) rectangle (1.05882352941176,0.31532159121656);
\filldraw[gray] (1.05882352941176,-0.05) rectangle (1.10294117647059,0.283686180988986);
\filldraw[gray] (1.10294117647059,-0.05) rectangle (1.14705882352941,0.256172538901);
\filldraw[gray] (1.14705882352941,-0.05) rectangle (1.19117647058824,0.232359613362613);
\filldraw[gray] (1.19117647058824,-0.05) rectangle (1.23529411764706,0.210401142972993);
\filldraw[gray] (1.23529411764706,-0.05) rectangle (1.27941176470588,0.190757945763127);
\filldraw[gray] (1.27941176470588,-0.05) rectangle (1.32352941176471,0.173300119947247);
\filldraw[gray] (1.32352941176471,-0.05) rectangle (1.36764705882353,0.15735812926487);
\filldraw[gray] (1.36764705882353,-0.05) rectangle (1.41176470588235,0.142326538092647);
\filldraw[gray] (1.41176470588235,-0.05) rectangle (1.45588235294118,0.12906786398356);
\filldraw[gray] (1.45588235294118,-0.05) rectangle (1.5,0.116726247319508);
\filldraw[gray] (1.5,-0.05) rectangle (1.54411764705882,0.105568878397554);
\filldraw[gray] (1.54411764705882,-0.05) rectangle (1.58823529411765,0.0949951843161117);
\filldraw[gray] (1.58823529411765,-0.05) rectangle (1.63235294117647,0.0858508525052048);
\filldraw[gray] (1.63235294117647,-0.05) rectangle (1.67647058823529,0.0772662854371857);
\filldraw[gray] (1.67647058823529,-0.05) rectangle (1.72058823529412,0.0698266217100504);
\filldraw[gray] (1.72058823529412,-0.05) rectangle (1.76470588235294,0.0629803253272692);
\filldraw[gray] (1.76470588235294,-0.05) rectangle (1.80882352941176,0.0570442596387282);
\filldraw[gray] (1.80882352941176,-0.05) rectangle (1.85294117647059,0.0513561557030959);
\filldraw[gray] (1.85294117647059,-0.05) rectangle (1.89705882352941,0.0465438687203668);
\filldraw[gray] (1.89705882352941,-0.05) rectangle (1.94117647058824,0.0421819331820624);
\filldraw[gray] (1.94117647058824,-0.05) rectangle (1.98529411764706,0.0381103074858812);
\filldraw[gray] (1.98529411764706,-0.05) rectangle (2.02941176470588,0.0344635790885223);
\filldraw[gray] (2.02941176470588,-0.05) rectangle (2.07352941176471,0.0309424909045116);
\filldraw[gray] (2.07352941176471,-0.05) rectangle (2.11764705882353,0.0277339592058934);
\filldraw[gray] (2.11764705882353,-0.05) rectangle (2.16176470588235,0.0251036014195241);
\filldraw[gray] (2.16176470588235,-0.05) rectangle (2.20588235294118,0.0223397390687711);
\filldraw[gray] (2.20588235294118,-0.05) rectangle (2.25,0.0201055695824834);
\filldraw[gray] (2.25,-0.05) rectangle (2.29411764705882,0.0179754071680047);
\filldraw[gray] (2.29411764705882,-0.05) rectangle (2.33823529411765,0.0159822539636983);
\filldraw[gray] (2.33823529411765,-0.05) rectangle (2.38235294117647,0.0144307918102681);
\filldraw[gray] (2.38235294117647,-0.05) rectangle (2.42647058823529,0.0129809933441864);
\filldraw[gray] (2.42647058823529,-0.05) rectangle (2.47058823529412,0.0115847202276965);
\filldraw[gray] (2.47058823529412,-0.05) rectangle (2.51470588235294,0.0104029059052122);
\filldraw[gray] (2.51470588235294,-0.05) rectangle (2.55882352941176,0.00939012160299316);
\filldraw[gray] (2.55882352941176,-0.05) rectangle (2.60294117647059,0.00825768044490208);
\filldraw[gray] (2.60294117647059,-0.05) rectangle (2.64705882352941,0.00729898654521039);
\filldraw[gray] (2.64705882352941,-0.05) rectangle (2.69117647058824,0.00660095745270472);
\filldraw[gray] (2.69117647058824,-0.05) rectangle (2.73529411764706,0.00583286014919365);
\filldraw[gray] (2.73529411764706,-0.05) rectangle (2.77941176470588,0.00509245757646243);
\filldraw[gray] (2.77941176470588,-0.05) rectangle (2.82352941176471,0.00449202672729098);
\filldraw[gray] (2.82352941176471,-0.05) rectangle (2.86764705882353,0.00394934725271532);
\filldraw[gray] (2.86764705882353,-0.05) rectangle (2.91176470588235,0.00341735286464594);
\filldraw[gray] (2.91176470588235,-0.05) rectangle (2.95588235294118,0.00299146325765644);
\filldraw[gray] (2.95588235294118,-0.05) rectangle (3,0.00257760487251276);
\filldraw[gray] (3,-0.05) rectangle (3.04411764705882,0.00224062772429767);
\filldraw[gray] (3.04411764705882,-0.05) rectangle (3.08823529411765,0.00192710692947454);
\filldraw[gray] (3.08823529411765,-0.05) rectangle (3.13235294117647,0.00168622666096406);
\filldraw[gray] (3.13235294117647,-0.05) rectangle (3.17647058823529,0.00142070530820407);
\filldraw[gray] (3.17647058823529,-0.05) rectangle (3.22058823529412,0.00122801223799087);
\filldraw[gray] (3.22058823529412,-0.05) rectangle (3.26470588235294,0.00104650219260083);
\filldraw[gray] (3.26470588235294,-0.05) rectangle (3.30882352941176,0.000875844951639693);
\filldraw[gray] (3.30882352941176,-0.05) rectangle (3.35294117647059,0.000744387589001972);
\filldraw[gray] (3.35294117647059,-0.05) rectangle (3.39705882352941,0.000636176589231187);
\filldraw[gray] (3.39705882352941,-0.05) rectangle (3.44117647058824,0.000522040562685538);
\filldraw[gray] (3.44117647058824,-0.05) rectangle (3.48529411764706,0.00045273545450313);
\filldraw[gray] (3.48529411764706,-0.05) rectangle (3.52941176470588,0.000376792175253013);
\filldraw[gray] (3.52941176470588,-0.05) rectangle (3.57352941176471,0.00031998850299405);
\filldraw[gray] (3.57352941176471,-0.05) rectangle (3.61764705882353,0.000248472318106915);
\filldraw[gray] (3.61764705882353,-0.05) rectangle (3.66176470588235,0.000222762203661673);
\filldraw[gray] (3.66176470588235,-0.05) rectangle (3.70588235294118,0.000155755325114314);
\filldraw[gray] (3.70588235294118,-0.05) rectangle (3.75,0.000140364254868007);
\filldraw[gray] (3.75,-0.05) rectangle (3.79411764705882,0.00011105891048606);
\filldraw[gray] (3.79411764705882,-0.05) rectangle (3.83823529411765,9.00694653927149e-05);
\filldraw[gray] (3.83823529411765,-0.05) rectangle (3.88235294117647,7.25043755931574e-05);
\filldraw[gray] (3.88235294117647,-0.05) rectangle (3.92647058823529,5.95233926798728e-05);
\filldraw[gray] (3.92647058823529,-0.05) rectangle (3.97058823529412,4.2965708405622e-05);
\filldraw[gray] (3.97058823529412,-0.05) rectangle (4.01470588235294,3.88482471305264e-05);
\filldraw[gray] (4.01470588235294,-0.05) rectangle (4.05882352941176,2.87288998034333e-05);
\filldraw[gray] (4.05882352941177,-0.05) rectangle (4.10294117647059,2.81304954314527e-05);
\filldraw[gray] (4.10294117647059,-0.05) rectangle (4.14705882352941,1.83721122094763e-05);
\filldraw[gray] (4.14705882352941,-0.05) rectangle (4.19117647058824,1.6348517241476e-05);
\filldraw[gray] (4.19117647058824,-0.05) rectangle (4.23529411764706,1.33858666053356e-05);
\filldraw[gray] (4.23529411764706,-0.05) rectangle (4.27941176470588,1.18006440144238e-05);
\filldraw[gray] (4.27941176470588,-0.05) rectangle (4.32352941176471,7.8465087032404e-06);
\filldraw[gray] (4.32352941176471,-0.05) rectangle (4.36764705882353,5.94973154251305e-06);
\filldraw[gray] (4.36764705882353,-0.05) rectangle (4.41176470588235,4.21875082246289e-06);
\filldraw[gray] (4.41176470588235,-0.05) rectangle (4.45588235294118,5.95522149087985e-06);
\filldraw[gray] (4.45588235294118,-0.05) rectangle (4.5,2.78340382196458e-06);
\filldraw[gray] (4.5,-0.05) rectangle (4.54411764705882,3.14574041417299e-06);
\filldraw[gray] (4.54411764705882,-0.05) rectangle (4.58823529411765,1.46307123975061e-06);
\filldraw[gray] (4.58823529411765,-0.05) rectangle (4.63235294117647,1.5728702070865e-06);
\filldraw[gray] (4.63235294117647,-0.05) rectangle (4.67647058823529,1.41640667863287e-06);
\filldraw[gray] (4.67647058823529,-0.05) rectangle (4.72058823529412,1.98324384750435e-06);
\filldraw[gray] (4.72058823529412,-0.05) rectangle (4.76470588235294,1.39170191098229e-06);
\filldraw[gray] (4.76470588235294,-0.05) rectangle (4.80882352941176,1.25994315017924e-06);
\filldraw[gray] (4.80882352941177,-0.05) rectangle (4.85294117647059,6.91733494216051e-07);
\filldraw[gray] (4.85294117647059,-0.05) rectangle (4.89705882352941,3.12927056907261e-07);
\filldraw[gray] (4.89705882352941,-0.05) rectangle (4.94117647058824,2.6763498288121e-07);
\filldraw[gray] (4.94117647058824,-0.05) rectangle (4.98529411764706,6.38206497639809e-07);
\filldraw[gray] (4.98529411764706,-0.05) rectangle (5.02941176470588,2.79987366706497e-07);
\filldraw[gray] (5.02941176470588,-0.05) rectangle (5.07352941176471,5.31152504487325e-07);
\filldraw[gray] (5.07352941176471,-0.05) rectangle (5.11764705882353,1.61953476820425e-07);
\filldraw[gray] (5.11764705882353,-0.05) rectangle (5.16176470588235,2.63517521606115e-07);
\filldraw[gray] (5.16176470588235,-0.05) rectangle (5.20588235294118,2.22342908855159e-07);
\filldraw[gray] (5.20588235294118,-0.05) rectangle (5.25,1.50287336540987e-07);
\filldraw[gray] (5.25,-0.05) rectangle (5.29411764705882,4.94095353011465e-08);
\filldraw[gray] (5.29411764705882,-0.05) rectangle (5.33823529411765,1.31758760803057e-07);
\filldraw[gray] (5.33823529411765,-0.05) rectangle (5.38235294117647,3.70571514758599e-08);
\filldraw[gray] (5.42647058823529,-0.05) rectangle (5.47058823529412,1.64698451003822e-08);
\filldraw[gray] (5.47058823529412,-0.05) rectangle (5.51470588235294,5.13310172295244e-08);
\filldraw[gray] (5.51470588235294,-0.05) rectangle (5.55882352941176,4.11746127509554e-09);
\filldraw[gray] (5.55882352941177,-0.05) rectangle (5.60294117647059,1.23523838252866e-08);
\filldraw[gray] (5.60294117647059,-0.05) rectangle (5.64705882352941,4.11746127509554e-09);
\filldraw[gray] (5.64705882352941,-0.05) rectangle (5.69117647058824,3.70571514758599e-08);
\filldraw[gray] (5.69117647058824,-0.05) rectangle (5.73529411764706,1.64698451003822e-09);
\filldraw[gray] (5.73529411764706,-0.05) rectangle (5.77941176470588,2.19597934671762e-08);
\filldraw[gray] (5.77941176470588,-0.05) rectangle (5.82352941176471,4.11746127509554e-08);
\filldraw[gray] (5.82352941176471,-0.05) rectangle (5.86764705882353,7.41143029517197e-08);
\filldraw[gray] (5.86764705882353,-0.05) rectangle (5.91176470588235,2.74497418339703e-09);
\filldraw[gray] (5.91176470588235,-0.05) rectangle (5.95588235294118,1.64698451003822e-08);
\filldraw[gray] (5.95588235294118,-0.05) rectangle (6,2.05873063754777e-08);
\filldraw[gray] (6,-0.05) rectangle (6.04411764705882,4.32333433885032e-08);
\filldraw[gray] (6.17647058823529,-0.05) rectangle (6.22058823529412,1.64698451003822e-08);
\filldraw[gray] (6.26470588235294,-0.05) rectangle (6.30882352941177,5.48994836679405e-09);
\filldraw[gray] (6.30882352941177,-0.05) rectangle (6.35294117647059,4.11746127509554e-09);
\filldraw[gray] (6.35294117647059,-0.05) rectangle (6.39705882352941,1.23523838252866e-08);
\filldraw[gray] (7.05882352941177,-0.05) rectangle (7.10294117647059,9.60740964188959e-09);
\filldraw[gray] (7.23529411764706,-0.05) rectangle (7.27941176470588,1.64698451003822e-09);
\filldraw[gray] (7.41176470588235,-0.05) rectangle (7.45588235294118,2.05873063754777e-09);
\filldraw[gray] (7.45588235294118,-0.05) rectangle (7.5,2.74497418339703e-10);
\draw (0.0220588235294118,-0.1) node[below]{\footnotesize 56};
\draw (1.08088235294118,-0.1) node[below]{\footnotesize 80};
\draw (2.84558823529412,-0.1) node[below]{\footnotesize 120};
\draw (4.61029411764706,-0.1) node[below]{\footnotesize 160};
\draw (6.375,-0.1) node[below]{\footnotesize 200};
\draw (7.47794117647059,-0.1) node[below]{\footnotesize 225};
\draw (-0.0441176470588235,1.48039605943178) node[left]{\footnotesize 3\%};
\draw[ultra thin] (-0.0220588235294118,1.48039605943178
               ) -- (7.5,1.48039605943178);
\draw (-0.0441176470588235,2.96079211886356) node[left]{\footnotesize 6\%};
\draw[ultra thin] (-0.0220588235294118,2.96079211886356
               ) -- (7.5,2.96079211886356);
\draw (-0.0441176470588235,4.44118817829534) node[left]{\footnotesize 9\%};
\draw[ultra thin] (-0.0220588235294118,4.44118817829534
               ) -- (7.5,4.44118817829534);


==> fig3a.tex <==
% total=488, mind=7282, maxd=4022318, mint=1.02499034617489, maxt=45517.1868604097
\begin{scope}[xscale=0.46583850931677,yscale=0.543478260869565,style={font=\footnotesize}]
\draw[thick,green!50!black] (-0.1,7.73695326222311) -- (13.0,-0.123046737776895);
\draw (6,-0.5) node[below=6pt] {number of rays};
\tikzset{anchor=west}
\node[rotate=90,above=7pt] at (-2.02,3.8) {\hbox to 0pt{\hss rays per second\hss}};
\draw (2.11037688281556e-05,-0.1)--(2.11037688281556e-05,8.2);
\draw (4.85934875789616,-0.1)--(4.85934875789616,8.2);
\draw (9.7186935060583,-0.1)--(9.7186935060583,8.2);
\draw (13.1152308845075,-0.1)--(13.1152308845075,8.2);
\draw (2.11037688281556e-05,-0.1) node[below] {$10^4$};
\draw (4.85934875789616,-0.1) node[below] {$10^5$};
\draw (9.7186935060583,-0.1) node[below] {$10^6$};
\draw (13.1152308845075,-0.1) node[below] {$5{\cdot}10^6$};
\draw (-0.1+-1.26162932404279,0.98672124178452) node[left] {$10^2$};
\draw (-0.1+-1.26162932404279,3.98008186267678) node[left] {$10^3$};
\draw (-0.1+-1.26162932404279,6.97344248356904) node[left] {$10^4$};
\draw (-0.1+-1.26162932404279,0.98672124178452) -- (13.5,0.98672124178452);
\draw (-0.1+-1.26162932404279,6.97344248356904) -- (13.5,6.97344248356904);
\draw (-0.1+-1.26162932404279,3.98008186267678) -- (13.5,3.98008186267678);
\draw[fill,red] (4.53820588280025,2.88848877914017) circle(1.5pt);
\draw[fill,blue] (1.30068565356235,7.17495181456106) circle(1.5pt);
\draw[fill,red] (6.36301673979888,6.56057378465682) circle(1.5pt);
\draw[fill,red] (4.98762770853051,2.26716767367273) circle(1.5pt);
\draw[fill,red] (5.37923025452697,4.56122562339279) circle(1.5pt);
\draw[fill,red] (6.25542707333002,2.16909885421743) circle(1.5pt);
\draw[fill,blue] (3.79850988246423,4.79499746887058) circle(1.5pt);
\draw[fill,red] (6.09727142761348,3.75156766053733) circle(1.5pt);
\draw[fill,blue] (6.64841171630844,3.18567907034616) circle(1.5pt);
\draw[fill,red] (3.10080112341462,5.39144764709543) circle(1.5pt);
\draw[fill,red] (6.60710177975517,3.15053557873267) circle(1.5pt);
\draw[fill,red] (4.65530167345514,4.04983892563085) circle(1.5pt);
\draw[fill,red] (10.5070123893064,3.6631762137639) circle(1.5pt);
\draw[fill,blue] (6.87029568877066,1.25758526750518) circle(1.5pt);
\draw[fill,blue] (2.09216383529919,6.32600124043173) circle(1.5pt);
\draw[fill,red] (5.83999640744449,2.53697457305971) circle(1.5pt);
\draw[fill,red] (2.38463792596701,7.42708675931208) circle(1.5pt);
\draw[fill,red] (6.11012105179259,4.04830928592497) circle(1.5pt);
\draw[fill,blue] (1.21095309202663,6.97588936539316) circle(1.5pt);
\draw[fill,blue] (5.49585618327172,4.15711346200492) circle(1.5pt);
\draw[fill,red] (4.74883304043546,4.18717986861273) circle(1.5pt);
\draw[fill,red] (6.15698891464343,4.31555500017078) circle(1.5pt);
\draw[fill,blue] (3.40277927541896,4.71734715876486) circle(1.5pt);
\draw[fill,red] (3.05182592812767,4.46608496312316) circle(1.5pt);
\draw[fill,red] (8.03612967827661,3.81280806175833) circle(1.5pt);
\draw[fill,red] (6.48442777923908,4.00694185914538) circle(1.5pt);
\draw[fill,red] (0.376857946470189,5.36372365177675) circle(1.5pt);
\draw[fill,red] (6.56106973106061,3.82389333931669) circle(1.5pt);
\draw[fill,blue] (12.6560537272701,2.39678660611041) circle(1.5pt);
\draw[fill,red] (0.77438363835397,6.13415594853646) circle(1.5pt);
\draw[fill,red] (1.14942878981715,5.6871097514491) circle(1.5pt);
\draw[fill,red] (3.47146516501056,6.03548366930142) circle(1.5pt);
\draw[fill,red] (6.74103040144871,3.19289568029765) circle(1.5pt);
\draw[fill,red] (7.74426706767501,2.41302169826044) circle(1.5pt);
\draw[fill,red] (1.53480784177523,6.23351881960977) circle(1.5pt);
\draw[fill,red] (1.99931105203476,5.83811345396088) circle(1.5pt);
\draw[fill,red] (2.90941698388774,5.19644598512397) circle(1.5pt);
\draw[fill,red] (1.94014270884049,5.40299521678807) circle(1.5pt);
\draw[fill,blue] (6.3708059439735,4.6535155063855) circle(1.5pt);
\draw[fill,blue] (6.85838845332892,1.98143379670456) circle(1.5pt);
\draw[fill,red] (3.01538337512015,5.42821928122622) circle(1.5pt);
\draw[fill,red] (6.36301673979888,2.64877576099944) circle(1.5pt);
\draw[fill,red] (3.56056078982479,5.00322097142311) circle(1.5pt);
\draw[fill,red] (0.153036836933803,5.81124856067009) circle(1.5pt);
\draw[fill,red] (7.32281241346892,1.05095728506422) circle(1.5pt);
\draw[fill,blue] (0.737359900479902,6.23154829073893) circle(1.5pt);
\draw[fill,red] (5.70351053689564,3.38733743609131) circle(1.5pt);
\draw[fill,red] (4.44940128566935,3.66471011534135) circle(1.5pt);
\draw[fill,red] (0.436210848524902,4.83141880191515) circle(1.5pt);
\draw[fill,red] (6.73573720337871,2.68562350563252) circle(1.5pt);
\draw[fill,blue] (2.45569445782732,5.18756612407227) circle(1.5pt);
\draw[fill,blue] (9.32147277874205,2.30086447257324) circle(1.5pt);
\draw[fill,red] (5.63494501262908,3.63593083930296) circle(1.5pt);
\draw[fill,red] (1.23177544427842,7.32445557393659) circle(1.5pt);
\draw[fill,red] (5.69689385756702,4.69456352949864) circle(1.5pt);
\draw[fill,blue] (7.96898651082415,2.34053093274227) circle(1.5pt);
\draw[fill,blue] (11.8953664768068,0.357396894474106) circle(1.5pt);
\draw[fill,red] (5.68365505697435,1.05117073638955) circle(1.5pt);
\draw[fill,red] (5.67870837956758,4.6774857656994) circle(1.5pt);
\draw[fill,blue] (2.56488198200477,6.93801278352823) circle(1.5pt);
\draw[fill,red] (5.14748103647518,3.69312624892827) circle(1.5pt);
\draw[fill,red] (4.13278408215375,3.09376871966109) circle(1.5pt);
\draw[fill,red] (4.35272793925209,3.73884268233291) circle(1.5pt);
\draw[fill,red] (4.04166281914226,5.36172717647229) circle(1.5pt);
\draw[fill,red] (5.13601698933273,2.69142596230598) circle(1.5pt);
\draw[fill,red] (6.74461806164327,1.5156218033912) circle(1.5pt);
\draw[fill,red] (7.23881119691282,2.54542339093494) circle(1.5pt);
\draw[fill,blue] (5.64984186529044,4.66397890329415) circle(1.5pt);
\draw[fill,red] (2.21262447070796,4.30273443432914) circle(1.5pt);
\draw[fill,red] (2.30474235581977,6.72738451046786) circle(1.5pt);
\draw[fill,red] (4.6958234917074,3.71815220005168) circle(1.5pt);
\draw[fill,blue] (4.00863598285644,3.53973107764918) circle(1.5pt);
\draw[fill,blue] (7.94567245341535,3.9708797910675) circle(1.5pt);
\draw[fill,red] (1.60007520177147,6.62299378543133) circle(1.5pt);
\draw[fill,red] (6.41842940809402,3.41895786995358) circle(1.5pt);
\draw[fill,blue] (4.13412362138819,5.48367603396694) circle(1.5pt);
\draw[fill,red] (6.09253552060974,3.45837787790757) circle(1.5pt);
\draw[fill,blue] (1.88989524575365,7.01447252009168) circle(1.5pt);
\draw[fill,red] (3.58775988066692,6.20562486325354) circle(1.5pt);
\draw[fill,blue] (2.33469229056015,6.78813014224087) circle(1.5pt);
\draw[fill,red] (0.219688630501794,5.73513599646497) circle(1.5pt);
\draw[fill,red] (3.02828786984596,5.63678499214237) circle(1.5pt);
\draw[fill,blue] (7.18876950286181,5.05997088772648) circle(1.5pt);
\draw[fill,blue] (4.46779906014837,4.9081680954281) circle(1.5pt);
\draw[fill,blue] (5.31955353807364,3.73663153065834) circle(1.5pt);
\draw[fill,blue] (4.43164306437309,6.12066817354147) circle(1.5pt);
\draw[fill,blue] (3.70637829262569,6.74436097578235) circle(1.5pt);
\draw[fill,blue] (5.35019662855618,4.44808185958241) circle(1.5pt);
\draw[fill,blue] (3.05232283947104,3.86527830424365) circle(1.5pt);
\draw[fill,blue] (5.07013729035565,4.29013383576313) circle(1.5pt);
\draw[fill,blue] (3.56473517190977,5.63840689773262) circle(1.5pt);
\draw[fill,blue] (7.15599521711236,4.25003325438998) circle(1.5pt);
\draw[fill,blue] (0.709649583314663,6.00589735509426) circle(1.5pt);
\draw[fill,blue] (3.19732457626454,5.81222412680639) circle(1.5pt);
\draw[fill,blue] (0.671922613704647,5.44465485288301) circle(1.5pt);
\draw[fill,blue] (7.17800671066399,3.03445499240661) circle(1.5pt);
\draw[fill,blue] (8.54682837516919,2.74527273490279) circle(1.5pt);
\draw[fill,blue] (0.631632330287902,5.88192609271882) circle(1.5pt);
\draw[fill,blue] (0.666389627187398,5.85608487269381) circle(1.5pt);
\draw[fill,blue] (5.48265658920904,3.12949514665356) circle(1.5pt);
\draw[fill,blue] (0.211686140594355,5.34950249058845) circle(1.5pt);
\draw[fill,blue] (6.6496499011179,3.60547757848308) circle(1.5pt);
\draw[fill,blue] (6.66104858328581,4.17572592900016) circle(1.5pt);
\draw[fill,blue] (4.58200333287412,5.52541774184767) circle(1.5pt);
\draw[fill,blue] (3.70221954017051,3.84664762714183) circle(1.5pt);
\draw[fill,blue] (2.70544044370639,5.90811495614071) circle(1.5pt);
\draw[fill,blue] (7.37567099203105,2.60225178970528) circle(1.5pt);
\draw[fill,blue] (-0.0984747517333122,6.46259924910999) circle(1.5pt);
\draw[fill,blue] (6.58233249527794,1.17364321640387) circle(1.5pt);
\draw[fill,blue] (4.89089421559124,4.17213480182417) circle(1.5pt);
\draw[fill,blue] (1.8002806877143,6.31538973815866) circle(1.5pt);
\draw[fill,blue] (7.63774451180747,3.45682502443171) circle(1.5pt);
\draw[fill,blue] (2.88514039754728,5.88461543123112) circle(1.5pt);
\draw[fill,blue] (8.55754227965168,3.24417308168345) circle(1.5pt);
\draw[fill,blue] (3.07913095488837,3.41082976983911) circle(1.5pt);
\draw[fill,blue] (4.04740680134095,3.2762972435365) circle(1.5pt);
\draw[fill,blue] (6.51116696122064,5.41297578395785) circle(1.5pt);
\draw[fill,blue] (4.63800553833386,5.68617358467811) circle(1.5pt);
\draw[fill,blue] (6.47342633623942,1.77673379475122) circle(1.5pt);
\draw[fill,blue] (6.09141756607706,1.80893169831386) circle(1.5pt);
\draw[fill,blue] (9.15285097969561,1.58287853851536) circle(1.5pt);
\draw[fill,blue] (2.59236906604765,6.3809495576689) circle(1.5pt);
\draw[fill,blue] (5.70602707553805,3.12685330638694) circle(1.5pt);
\draw[fill,blue] (3.9880395835331,5.051677152057) circle(1.5pt);
\draw[fill,blue] (9.38271051696568,0.932102184392367) circle(1.5pt);
\draw[fill,blue] (7.00102091933237,3.14435251599226) circle(1.5pt);
\draw[fill,blue] (7.82194583376851,3.49040312345585) circle(1.5pt);
\draw[fill,blue] (8.81789599214594,0.184787599266186) circle(1.5pt);
\draw[fill,blue] (4.88114164724214,6.31471333809833) circle(1.5pt);
\draw[fill,blue] (5.86143522547938,3.76312109141665) circle(1.5pt);
\draw[fill,blue] (11.8817447332219,3.66491620702773) circle(1.5pt);
\draw[fill,blue] (10.5731927185655,-0.246046090066772) circle(1.5pt);
\draw[fill,blue] (4.79924122309871,4.74541663574256) circle(1.5pt);
\draw[fill,blue] (6.28407093543364,5.08399755156141) circle(1.5pt);
\draw[fill,blue] (3.52987863803446,6.04027509211371) circle(1.5pt);
\draw[fill,blue] (9.07584014070803,1.88271830910011) circle(1.5pt);
\draw[fill,blue] (7.01886027852595,1.90574963348751) circle(1.5pt);
\draw[fill,blue] (3.73630459061439,4.31025910756207) circle(1.5pt);
\draw[fill,blue] (7.84865678618439,2.74382264953478) circle(1.5pt);
\draw[fill,blue] (5.56771577805981,3.30597138986675) circle(1.5pt);
\draw[fill,blue] (1.09750478584322,6.24637231700904) circle(1.5pt);
\draw[fill,blue] (1.75014063550893,5.70819083247723) circle(1.5pt);
\draw[fill,blue] (7.96844487631958,4.21869907214688) circle(1.5pt);
\draw[fill,blue] (2.81442954822603,7.05147595164913) circle(1.5pt);
\draw[fill,blue] (8.85428285062735,1.35533437551133) circle(1.5pt);
\draw[fill,blue] (8.16946619810332,1.28622966085927) circle(1.5pt);
\draw[fill,blue] (2.85245845583561,5.1500500527882) circle(1.5pt);
\draw[fill,blue] (3.43982205791508,5.77873012056793) circle(1.5pt);
\draw[fill,blue] (2.88099516151827,5.17729025524522) circle(1.5pt);
\draw[fill,blue] (4.27918146082881,6.3440831335384) circle(1.5pt);
\draw[fill,blue] (5.19355320292607,1.9953930649948) circle(1.5pt);
\draw[fill,blue] (3.1526490497576,7.43883742780711) circle(1.5pt);
\draw[fill,blue] (7.65220547068035,6.03789211165093) circle(1.5pt);
\draw[fill,blue] (5.13166244889564,4.80738928718318) circle(1.5pt);
\draw[fill,blue] (6.4150393418239,3.80131691425243) circle(1.5pt);
\draw[fill,blue] (6.31147235072402,4.60474092963522) circle(1.5pt);
\draw[fill,blue] (7.76871099612894,4.39711329598396) circle(1.5pt);
\draw[fill,blue] (9.28170928144825,2.90058552605983) circle(1.5pt);
\draw[fill,blue] (9.856491472096,1.9745570296867) circle(1.5pt);
\draw[fill,blue] (6.58912170863686,5.22802774960499) circle(1.5pt);
\draw[fill,blue] (4.65127624018135,3.65000441248773) circle(1.5pt);
\draw[fill,blue] (6.66277329113069,6.47042399437396) circle(1.5pt);
\draw[fill,blue] (10.0182775845789,2.66024535527367) circle(1.5pt);
\draw[fill,blue] (6.86285235546602,4.21657883563335) circle(1.5pt);
\draw[fill,blue] (7.22812952235496,4.08978726698163) circle(1.5pt);
\draw[fill,blue] (1.79496838559762,5.62104638931499) circle(1.5pt);
\draw[fill,blue] (0.327384824692599,7.057095188804) circle(1.5pt);
\draw[fill,blue] (4.16426066499489,6.26760312851585) circle(1.5pt);
\draw[fill,blue] (9.095058735814,4.19673406245859) circle(1.5pt);
\draw[fill,blue] (9.18597771666618,3.49922044225039) circle(1.5pt);
\draw[fill,blue] (6.86600246697552,3.58012755216866) circle(1.5pt);
\draw[fill,blue] (1.39810407569016,5.71373808326749) circle(1.5pt);
\draw[fill,blue] (8.91790204410112,1.98178422993102) circle(1.5pt);
\draw[fill,blue] (9.43194042636983,3.34638929230925) circle(1.5pt);
\draw[fill,blue] (7.46401881137363,2.76915117107788) circle(1.5pt);
\draw[fill,blue] (6.27239208628754,2.3732191351343) circle(1.5pt);
\draw[fill,blue] (0.968560205668157,7.443990565619) circle(1.5pt);
\draw[fill,blue] (8.18260799551117,2.95153888796411) circle(1.5pt);
\draw[fill,blue] (7.26768590845015,4.24567040497752) circle(1.5pt);
\draw[fill,blue] (7.72274509160163,4.37819268458006) circle(1.5pt);
\draw[fill,blue] (2.24266153257025,7.39495818010653) circle(1.5pt);
\draw[fill,blue] (4.66501943269935,6.2390429517312) circle(1.5pt);
\draw[fill,blue] (1.32819423110242,7.22147415390165) circle(1.5pt);
\draw[fill,blue] (11.7675576880467,1.58174913883261) circle(1.5pt);
\draw[fill,red] (11.4919435671819,0.413392851401538) circle(1.5pt);
\draw[fill,blue] (3.92911935527615,4.66691419077921) circle(1.5pt);
\draw[fill,blue] (4.95587333542246,5.98850930437288) circle(1.5pt);
\draw[fill,blue] (2.54519832250501,5.30338188341888) circle(1.5pt);
\draw[fill,blue] (4.13114571202581,6.33787975624346) circle(1.5pt);
\draw[fill,blue] (4.1620886720219,6.11398650318903) circle(1.5pt);
\draw[fill,blue] (1.3945104616748,5.08305320770222) circle(1.5pt);
\draw[fill,blue] (0.779786803244795,6.7647720421333) circle(1.5pt);
\draw[fill,blue] (0.3786224698083,6.2487195203739) circle(1.5pt);
\draw[fill,blue] (5.17631661061928,4.7974049388128) circle(1.5pt);
\draw[fill,blue] (1.52663361942472,6.10556204205501) circle(1.5pt);
\draw[fill,blue] (5.20973870737502,4.15766994709119) circle(1.5pt);
\draw[fill,blue] (0.59740635306448,5.76336283758121) circle(1.5pt);
\draw[fill,blue] (4.15373210111041,2.68093497425179) circle(1.5pt);
\draw[fill,blue] (5.70964111372082,2.23607492029245) circle(1.5pt);
\draw[fill,blue] (5.65410369138719,6.46475654119299) circle(1.5pt);
\draw[fill,blue] (1.53552158212114,6.68182470217623) circle(1.5pt);
\draw[fill,blue] (5.25950230301958,3.40524625958388) circle(1.5pt);
\draw[fill,blue] (7.75374989427768,2.40830162653176) circle(1.5pt);
\draw[fill,blue] (6.93702913798006,3.41929546322819) circle(1.5pt);
\draw[fill,blue] (1.94527019312122,7.57410425362603) circle(1.5pt);
\draw[fill,blue] (7.2175591976129,4.24272451578854) circle(1.5pt);
\draw[fill,blue] (5.94445848959411,3.40232561140559) circle(1.5pt);
\draw[fill,red] (1.13135713622271,6.58704441152802) circle(1.5pt);
\draw[fill,red] (6.24118828915829,3.13532000530181) circle(1.5pt);
\draw[fill,red] (0.992298601368424,5.2974183110368) circle(1.5pt);
\draw[fill,red] (9.16403253202632,4.3200658275566) circle(1.5pt);
\draw[fill,red] (-0.158355232106849,6.19837670054597) circle(1.5pt);
\draw[fill,red] (6.61376595059854,2.05971141629706) circle(1.5pt);
\draw[fill,red] (5.3539228792545,4.75291227587599) circle(1.5pt);
\draw[fill,red] (0.812923718329373,5.84296268375284) circle(1.5pt);
\draw[fill,red] (0.621438414293433,5.68532874126797) circle(1.5pt);
\draw[fill,red] (6.60837364662453,4.55502345568967) circle(1.5pt);
\draw[fill,red] (1.99423132627385,5.61071426628956) circle(1.5pt);
\draw[fill,red] (2.26550725483468,5.96548051303136) circle(1.5pt);
\draw[fill,red] (2.6911617986906,5.22372256487188) circle(1.5pt);
\draw[fill,red] (5.64843386226436,4.64863205298102) circle(1.5pt);
\draw[fill,red] (2.18837294793611,3.96517842581751) circle(1.5pt);
\draw[fill,red] (5.81051253376627,4.95627582335402) circle(1.5pt);
\draw[fill,red] (6.58133415823506,3.42648176186916) circle(1.5pt);
\draw[fill,red] (5.56406169068904,4.48112676071823) circle(1.5pt);
\draw[fill,red] (2.06402029425982,6.17782714059029) circle(1.5pt);
\draw[fill,red] (6.10206700262321,4.25476862376674) circle(1.5pt);
\draw[fill,red] (7.7469009865345,3.25901179142607) circle(1.5pt);
\draw[fill,red] (6.70639808699514,5.13404005974227) circle(1.5pt);
\draw[fill,red] (-0.300188935035804,6.55202206364253) circle(1.5pt);
\draw[fill,red] (6.0460503582587,3.68729504739734) circle(1.5pt);
\draw[fill,red] (2.80238261995016,2.75432546770087) circle(1.5pt);
\draw[fill,red] (0.279129001723782,6.80728736959779) circle(1.5pt);
\draw[fill,red] (-0.425484652607278,6.18750394486789) circle(1.5pt);
\draw[fill,blue] (8.8770745189232,1.76310829251338) circle(1.5pt);
\draw[fill,blue] (6.65898966504344,3.20407446576612) circle(1.5pt);
\draw[fill,red] (10.2969832535225,2.608872814092) circle(1.5pt);
\draw[fill,blue] (0.489928265082641,5.94332474853993) circle(1.5pt);
\draw[fill,blue] (1.46408549855605,6.72732552758131) circle(1.5pt);
\draw[fill,blue] (-0.306524171265256,6.20389168029193) circle(1.5pt);
\draw[fill,blue] (2.04416619540003,7.55160448037064) circle(1.5pt);
\draw[fill,blue] (0.873216111459576,6.9413106626073) circle(1.5pt);
\draw[fill,blue] (2.1902426257131,7.01815249563875) circle(1.5pt);
\draw[fill,blue] (1.02384322174837,5.81629928347195) circle(1.5pt);
\draw[fill,blue] (1.09624980549887,7.42693148268467) circle(1.5pt);
\draw[fill,blue] (0.284852915997271,6.55487011493914) circle(1.5pt);
\draw[fill,blue] (6.67147411774642,5.01259782705123) circle(1.5pt);
\draw[fill,blue] (6.84014064820511,4.19217885218247) circle(1.5pt);
\draw[fill,blue] (0.0805578919442647,6.69138847126263) circle(1.5pt);
\draw[fill,blue] (2.43542638012141,7.35710185820076) circle(1.5pt);
\draw[fill,blue] (3.03340760137017,7.04846100079054) circle(1.5pt);
\draw[fill,blue] (0.333159740252558,6.59288294331017) circle(1.5pt);
\draw[fill,blue] (6.27652585688872,3.65941412193581) circle(1.5pt);
\draw[fill,blue] (4.45822467274734,6.22979265375792) circle(1.5pt);
\draw[fill,blue] (7.23910505173652,3.37730102818399) circle(1.5pt);
\draw[fill,blue] (0.4227810180255,6.55606358164863) circle(1.5pt);
\draw[fill,blue] (3.25181450090368,7.28205797533339) circle(1.5pt);
\draw[fill,blue] (0.159504050856236,6.70165609690477) circle(1.5pt);
\draw[fill,blue] (2.29259962015275,6.44219964936279) circle(1.5pt);
\draw[fill,blue] (5.22599615147196,5.90818575641387) circle(1.5pt);
\draw[fill,blue] (4.20081774964344,4.59442570732777) circle(1.5pt);
\draw[fill,blue] (3.6792356624093,5.56787067285834) circle(1.5pt);
\draw[fill,blue] (3.54708412612362,6.38784252303061) circle(1.5pt);
\draw[fill,blue] (1.23436385206915,5.81584213281858) circle(1.5pt);
\draw[fill,blue] (6.24860925275985,4.11586901431813) circle(1.5pt);
\draw[fill,blue] (2.7143230753176,6.81060263659681) circle(1.5pt);
\draw[fill,blue] (5.86488463040673,4.80282808787748) circle(1.5pt);
\draw[fill,blue] (6.13780001369863,5.45853597801506) circle(1.5pt);
\draw[fill,blue] (0.689044162200932,6.56368366120537) circle(1.5pt);
\draw[fill,blue] (4.76374670263643,5.06922152099795) circle(1.5pt);
\draw[fill,blue] (5.42946787719349,5.98186833329567) circle(1.5pt);
\draw[fill,blue] (3.44523208236327,6.16833929286343) circle(1.5pt);
\draw[fill,blue] (2.06346469102656,6.50100000266248) circle(1.5pt);
\draw[fill,blue] (3.36661640033885,4.39001624496168) circle(1.5pt);
\draw[fill,blue] (0.786048825814583,6.36238801380163) circle(1.5pt);
\draw[fill,blue] (1.83683189889833,7.08841421846923) circle(1.5pt);
\draw[fill,blue] (11.0138820379487,3.41203977573501) circle(1.5pt);
\draw[fill,blue] (1.4270641275028,7.28613039217949) circle(1.5pt);
\draw[fill,blue] (1.2390619298987,6.59095329882817) circle(1.5pt);
\draw[fill,blue] (6.88999567894634,4.34962596567237) circle(1.5pt);
\draw[fill,blue] (-0.578029879279163,5.59274726246958) circle(1.5pt);
\draw[fill,blue] (2.75835527678255,6.48440221485687) circle(1.5pt);
\draw[fill,blue] (0.981589710021834,7.53069234029499) circle(1.5pt);
\draw[fill,blue] (4.86407073438638,4.21914136554786) circle(1.5pt);
\draw[fill,blue] (1.70085509245518,6.92788469684139) circle(1.5pt);
\draw[fill,blue] (4.38655614054461,5.96917761305999) circle(1.5pt);
\draw[fill,blue] (5.30243039709997,4.87828433202845) circle(1.5pt);
\draw[fill,blue] (2.66565587968394,6.22400023372814) circle(1.5pt);
\draw[fill,blue] (2.66774350619706,6.38404650505577) circle(1.5pt);
\draw[fill,blue] (2.10465640721442,6.67778604704266) circle(1.5pt);
\draw[fill,blue] (2.74684454384322,7.0746201167494) circle(1.5pt);
\draw[fill,blue] (1.70857060321554,7.5577711541373) circle(1.5pt);
\draw[fill,blue] (8.1649762829202,1.96799319268424) circle(1.5pt);
\draw[fill,blue] (7.05674677735015,2.53541876499787) circle(1.5pt);
\draw[fill,blue] (1.94602565367723,6.2122425549479) circle(1.5pt);
\draw[fill,blue] (7.12323818237648,3.94772478246178) circle(1.5pt);
\draw[fill,blue] (6.956634353972,4.23541239321471) circle(1.5pt);
\draw[fill,blue] (12.5030330449576,1.68218537665011) circle(1.5pt);
\draw[fill,blue] (1.0263102054212,7.03365105749914) circle(1.5pt);
\draw[fill,blue] (6.16975331799542,5.6517449088135) circle(1.5pt);
\draw[fill,blue] (2.54456641510873,6.63009674531039) circle(1.5pt);
\draw[fill,blue] (7.03298932228147,4.69962690918608) circle(1.5pt);
\draw[fill,blue] (1.9682324663163,6.87209706327759) circle(1.5pt);
\draw[fill,blue] (2.3180824858976,6.52789514919747) circle(1.5pt);
\draw[fill,blue] (0.0831969931241855,6.70738508142351) circle(1.5pt);
\draw[fill,blue] (6.3999705540063,5.79100507879169) circle(1.5pt);
\draw[fill,blue] (4.97431984273799,5.80445335985403) circle(1.5pt);
\draw[fill,blue] (2.07888775254852,7.12979997272285) circle(1.5pt);
\draw[fill,blue] (0.309053400228208,6.3580574249161) circle(1.5pt);
\draw[fill,blue] (0.273945636851868,7.05329446916476) circle(1.5pt);
\draw[fill,blue] (0.623795230667511,6.15650760171488) circle(1.5pt);
\draw[fill,blue] (6.89116443731405,4.96034693241084) circle(1.5pt);
\draw[fill,blue] (5.20789673926759,5.32244835077138) circle(1.5pt);
\draw[fill,blue] (8.99647696684952,4.11321569595543) circle(1.5pt);
\draw[fill,blue] (5.9786700455556,4.38300992748222) circle(1.5pt);
\draw[fill,blue] (4.51800923960155,6.78748780956661) circle(1.5pt);
\draw[fill,blue] (9.65203127193505,1.98569170347994) circle(1.5pt);
\draw[fill,blue] (1.83285096935892,6.79614328906654) circle(1.5pt);
\draw[fill,blue] (4.30872752199788,6.03775896216294) circle(1.5pt);
\draw[fill,blue] (5.62947249503113,6.88639073174365) circle(1.5pt);
\draw[fill,blue] (7.89395758974936,4.02712742097302) circle(1.5pt);
\draw[fill,blue] (9.71607922810345,5.43023117511835) circle(1.5pt);
\draw[fill,blue] (3.62357692469997,5.65127586547742) circle(1.5pt);
\draw[fill,blue] (1.06067622622031,6.81361867398946) circle(1.5pt);
\draw[fill,blue] (1.95481943592168,6.87633844197235) circle(1.5pt);
\draw[fill,blue] (2.19188657307928,6.6134627334288) circle(1.5pt);
\draw[fill,blue] (6.80923016394808,5.09403832103201) circle(1.5pt);
\draw[fill,blue] (0.244267649476215,6.18667938001665) circle(1.5pt);
\draw[fill,blue] (3.55985774526099,6.65604071209191) circle(1.5pt);
\draw[fill,blue] (4.77029484503317,5.64319257837218) circle(1.5pt);
\draw[fill,blue] (5.62254568443653,4.31256345903198) circle(1.5pt);
\draw[fill,blue] (8.49195953079829,4.90105635699924) circle(1.5pt);
\draw[fill,blue] (7.26085928582805,4.36766615553717) circle(1.5pt);
\draw[fill,blue] (11.1275590708153,1.4975465987439) circle(1.5pt);
\draw[fill,blue] (4.62198392083714,5.52846859518629) circle(1.5pt);
\draw[fill,blue] (6.15262542473584,6.37663770952651) circle(1.5pt);
\draw[fill,blue] (1.82850762196346,7.98284301388493) circle(1.5pt);
\draw[fill,blue] (1.17062163221686,6.97709936940356) circle(1.5pt);
\draw[fill,blue] (3.39717478806689,6.86671065219771) circle(1.5pt);
\draw[fill,blue] (5.1644059464369,4.52731630492165) circle(1.5pt);
\draw[fill,blue] (8.21006387514446,3.83491005773057) circle(1.5pt);
\draw[fill,blue] (0.459254713937986,6.87004273412064) circle(1.5pt);
\draw[fill,blue] (1.54396615468168,6.94837533853982) circle(1.5pt);
\draw[fill,blue] (5.22196573186044,4.81302417360397) circle(1.5pt);
\draw[fill,blue] (7.12891911720959,3.56262777215624) circle(1.5pt);
\draw[fill,blue] (5.67445297545446,6.23184718417777) circle(1.5pt);
\draw[fill,blue] (0.594383011629429,6.23184567017512) circle(1.5pt);
\draw[fill,blue] (7.99886471165006,1.91253766748504) circle(1.5pt);
\draw[fill,blue] (7.94348099199082,4.43763959913544) circle(1.5pt);
\draw[fill,blue] (2.1465100531007,6.56017759974262) circle(1.5pt);
\draw[fill,blue] (5.48177681663009,6.35927882862872) circle(1.5pt);
\draw[fill,blue] (5.60743940123483,3.78067342553645) circle(1.5pt);
\draw[fill,blue] (9.06767941826498,3.40900805754817) circle(1.5pt);
\draw[fill,blue] (1.0260506586914,6.65444485451501) circle(1.5pt);
\draw[fill,blue] (6.49752900539311,2.85614650880352) circle(1.5pt);
\draw[fill,blue] (2.48333032515462,6.85947934287434) circle(1.5pt);
\draw[fill,blue] (5.6210016662913,3.85273396853849) circle(1.5pt);
\draw[fill,blue] (0.0801515832947158,5.31089911440326) circle(1.5pt);
\draw[fill,blue] (5.67774915548564,4.46903034484603) circle(1.5pt);
\draw[fill,blue] (5.77373941131124,3.51760443109553) circle(1.5pt);
\draw[fill,blue] (6.62161808280045,6.28815159358054) circle(1.5pt);
\draw[fill,blue] (1.24187576459603,7.06777726007366) circle(1.5pt);
\draw[fill,blue] (10.2369829617867,2.71380630271258) circle(1.5pt);
\draw[fill,blue] (6.36364797082632,4.5085677740045) circle(1.5pt);
\draw[fill,blue] (8.86979177512455,2.2045473663571) circle(1.5pt);
\draw[fill,blue] (6.71676006408872,5.30530275695289) circle(1.5pt);
\draw[fill,blue] (2.16610912842448,6.47450955456946) circle(1.5pt);
\draw[fill,blue] (4.04833678652068,4.73800517822683) circle(1.5pt);
\draw[fill,blue] (8.65053874929626,4.33111213828063) circle(1.5pt);
\draw[fill,blue] (1.33672464331241,6.2062548801598) circle(1.5pt);
\draw[fill,blue] (5.48033067929024,3.51554449840245) circle(1.5pt);
\draw[fill,blue] (7.21508630372454,3.34979776722027) circle(1.5pt);
\draw[fill,blue] (7.82271815632653,4.52318230193741) circle(1.5pt);
\draw[fill,blue] (0.0548064353316365,6.1260214282659) circle(1.5pt);
\draw[fill,blue] (5.55838683725889,6.10704301400042) circle(1.5pt);
\draw[fill,blue] (1.94056346347625,4.93728065558433) circle(1.5pt);
\draw[fill,blue] (5.64084060155793,4.61482868445305) circle(1.5pt);
\draw[fill,blue] (2.1177718691016,7.08406685973572) circle(1.5pt);
\draw[fill,blue] (3.19402858944698,6.66350055502813) circle(1.5pt);
\draw[fill,blue] (2.70098506830516,5.86016314077443) circle(1.5pt);
\draw[fill,blue] (5.05883938881938,5.77048797315486) circle(1.5pt);
\draw[fill,blue] (4.32906597768154,5.22331255576735) circle(1.5pt);
\draw[fill,blue] (1.38413091299714,6.51562336011665) circle(1.5pt);
\draw[fill,blue] (1.9154239882547,7.11009406825534) circle(1.5pt);
\draw[fill,blue] (5.38765929704254,5.88586661751935) circle(1.5pt);
\draw[fill,blue] (3.68517080381136,5.96800660644466) circle(1.5pt);
\draw[fill,blue] (3.03786469385345,6.80280979349311) circle(1.5pt);
\draw[fill,blue] (0.22329885964819,6.54325000361312) circle(1.5pt);
\draw[fill,blue] (6.00237708873904,7.05099086170084) circle(1.5pt);
\draw[fill,blue] (1.90749006327468,8.11636415643658) circle(1.5pt);
\draw[fill,blue] (-0.0599121824885835,6.873066695736) circle(1.5pt);
\draw[fill,blue] (4.97318039589674,6.25415780185474) circle(1.5pt);
\draw[fill,blue] (2.81926242233318,6.83172689302721) circle(1.5pt);
\draw[fill,blue] (0.329371734848384,6.68482304448439) circle(1.5pt);
\draw[fill,blue] (1.51935238277607,7.34268941487415) circle(1.5pt);
\draw[fill,blue] (4.28254033326615,6.47744738129269) circle(1.5pt);
\draw[fill,blue] (5.2586291820716,4.70210642946389) circle(1.5pt);
\draw[fill,blue] (2.24142152692189,7.69828241959989) circle(1.5pt);
\draw[fill,blue] (2.77898556146786,7.27175267736321) circle(1.5pt);
\draw[fill,blue] (5.22801733909387,6.20652091014478) circle(1.5pt);
\draw[fill,blue] (2.08416104787969,7.26436935655788) circle(1.5pt);
\draw[fill,blue] (1.86849891853637,6.98390444222449) circle(1.5pt);
\draw[fill,blue] (2.23059528974062,6.74917188958925) circle(1.5pt);
\draw[fill,blue] (1.61868023234597,7.35601109192805) circle(1.5pt);
\draw[fill,blue] (5.96991030090392,6.36770316869796) circle(1.5pt);
\draw[fill,blue] (1.83541731746721,7.45640499085185) circle(1.5pt);
\draw[fill,blue] (0.297721059840296,6.41578505852488) circle(1.5pt);
\draw[fill,blue] (1.89256535787702,6.83292443240298) circle(1.5pt);
\draw[fill,blue] (1.41867637729537,7.06028036945521) circle(1.5pt);
\draw[fill,blue] (3.30343358392137,7.47749234431673) circle(1.5pt);
\draw[fill,blue] (1.41749080267601,6.65809763509965) circle(1.5pt);
\draw[fill,red] (9.0167788475145,2.28991333264369) circle(1.5pt);
\draw[fill,blue] (9.29505665853194,3.4303380564737) circle(1.5pt);
\draw[fill,blue] (5.44165845676296,4.38128840090176) circle(1.5pt);
\draw[fill,blue] (1.36962352899327,7.18922353463067) circle(1.5pt);
\draw[fill,blue] (8.28872704451535,6.09140731865257) circle(1.5pt);
\draw[fill,blue] (8.25969253829381,2.72936138578436) circle(1.5pt);
\draw[fill,blue] (7.14643488297424,2.98868683920624) circle(1.5pt);
\draw[fill,red] (5.95971125396504,3.70584143881443) circle(1.5pt);
\draw[fill,red] (7.53256244928666,3.690078551013) circle(1.5pt);
\draw[fill,red] (5.05589969121388,4.23663767956706) circle(1.5pt);
\draw[fill,red] (3.21763640600061,4.57133036423996) circle(1.5pt);
\draw[fill,red] (4.71859553205081,4.06191678036845) circle(1.5pt);
\draw[fill,blue] (8.17016963259722,2.20632722368542) circle(1.5pt);
\draw[fill,red] (0.858935966066238,5.76992913403728) circle(1.5pt);
\draw[fill,red] (1.45340751755082,5.65037873355947) circle(1.5pt);
\draw[fill,red] (-0.225378566921424,5.0874271310157) circle(1.5pt);
\draw[fill,red] (6.04756519667761,4.59096403423172) circle(1.5pt);
\draw[fill,red] (8.95499893749283,4.28346101271553) circle(1.5pt);
\draw[fill,red] (2.90345394454076,3.56866143819096) circle(1.5pt);
\draw[fill,red] (4.3318587655043,5.45529599002731) circle(1.5pt);
\draw[fill,red] (6.70566793617799,3.69902038935683) circle(1.5pt);
\draw[fill,red] (0.687825790395412,5.48878067306768) circle(1.5pt);
\draw[fill,red] (9.21542592773099,3.17002816034579) circle(1.5pt);
\draw[fill,red] (8.62082872310797,2.7415960551684) circle(1.5pt);
\draw[fill,red] (4.28095872050137,5.09603160720501) circle(1.5pt);
\draw[fill,red] (8.39063580438554,3.36406193361747) circle(1.5pt);
\draw[fill,red] (5.28528791705123,3.30479433732133) circle(1.5pt);
\draw[fill,red] (6.22975414334222,3.71133155807141) circle(1.5pt);
\draw[fill,red] (2.95423535852541,5.91653932108778) circle(1.5pt);
\draw[fill,red] (6.88896340925646,3.62757489522955) circle(1.5pt);
\draw[fill,red] (-0.669342741911687,5.4207936792229) circle(1.5pt);
\draw[fill,red] (6.7601087860357,4.57351046106674) circle(1.5pt);
\draw[fill,red] (6.00784612905071,4.96385187272501) circle(1.5pt);
\draw[fill,red] (10.65552473876,1.7914080001356) circle(1.5pt);
\draw[fill,red] (5.43030531911515,1.72278123949005) circle(1.5pt);
\draw[fill,red] (7.43041705107707,1.57665581362755) circle(1.5pt);
\draw[fill,red] (2.10776802951961,3.66387972776026) circle(1.5pt);
\draw[fill,blue] (8.28282199774135,4.38882656615484) circle(1.5pt);
\draw[fill,blue] (9.40855708913627,1.37995297571439) circle(1.5pt);
\draw[fill,blue] (10.1602934949725,2.37339928866405) circle(1.5pt);
\draw[fill,blue] (11.732133692564,1.52157094715537) circle(1.5pt);
\draw[fill,blue] (8.21634348599788,3.07394204656425) circle(1.5pt);
\draw[fill,red] (11.4011949243283,0.53102686815074) circle(1.5pt);
\draw[fill,red] (7.77292298087708,1.1700908562875) circle(1.5pt);
\draw[fill,blue] (6.99859465501226,1.26131217468476) circle(1.5pt);
\draw[fill,blue] (4.09207593473752,4.72114688757598) circle(1.5pt);
\draw[fill,blue] (9.33735987078092,2.34852622984234) circle(1.5pt);
\draw[fill,blue] (0.459084940360218,5.93603777689264) circle(1.5pt);
\draw[fill,blue] (11.7496189373317,0.370863838647328) circle(1.5pt);
\draw[fill,blue] (5.49545030981301,4.84059994567419) circle(1.5pt);
\draw[fill,blue] (4.62943345587817,3.86994945860626) circle(1.5pt);
\draw[fill,blue] (8.01283460460512,4.27934881145845) circle(1.5pt);
\draw[fill,blue] (7.34479754337293,2.61488607885643) circle(1.5pt);
\draw[fill,blue] (7.23787468882991,2.17019986525849) circle(1.5pt);
\draw[fill,blue] (6.74169652469688,4.20638668833228) circle(1.5pt);
\draw[fill,blue] (5.83967813483392,3.93295349036363) circle(1.5pt);
\draw[fill,blue] (8.83740663378971,2.14764267988974) circle(1.5pt);
\draw[fill,blue] (2.38770360733872,6.14161559425064) circle(1.5pt);
\draw[fill,blue] (9.08799959490827,1.77658673684262) circle(1.5pt);
\draw[fill,blue] (4.80965969102113,2.82416503248945) circle(1.5pt);
\draw[fill,blue] (6.42005188700063,2.44852549229218) circle(1.5pt);
\draw[fill,red] (9.2024478344208,1.19012290728911) circle(1.5pt);
\draw[fill,blue] (9.11320997087021,2.93235309237456) circle(1.5pt);
\draw[fill,blue] (2.49740152894005,5.39866352845153) circle(1.5pt);
\draw[fill,blue] (10.0254141021618,3.2190075332058) circle(1.5pt);
\draw[fill,blue] (12.0123588031949,1.69067476787032) circle(1.5pt);
\draw[fill,blue] (5.03374960157872,4.43719984408761) circle(1.5pt);
\draw[fill,blue] (5.61991282211558,4.78069237906692) circle(1.5pt);
\draw[fill,blue] (2.40809588101612,7.23192499845589) circle(1.5pt);
\draw[fill,blue] (3.3880833070064,6.35661234879472) circle(1.5pt);
\draw[fill,blue] (6.05127556099043,1.5934736845919) circle(1.5pt);
\draw[fill,blue] (4.64985503477556,4.59635542314297) circle(1.5pt);
\draw[fill,blue] (4.92238477314719,2.64473982378687) circle(1.5pt);
\draw[fill,blue] (4.68496363722751,4.27036661245542) circle(1.5pt);
\draw[fill,blue] (8.03019140986662,4.52012880889292) circle(1.5pt);
\draw[fill,blue] (4.95718335148221,3.31652749860924) circle(1.5pt);
\draw[fill,blue] (6.00723371285087,6.00294132796543) circle(1.5pt);
\end{scope}


==> fig4.tex <==
\draw[thin,gray] (0.01,3.84) -- (7.35,3.84);
\draw (0.1,3.84) node[left] {\footnotesize $117978$};
\draw[thin,gray] (0.01,2.16544192161354) -- (7.35,2.16544192161354);
\draw (0.1,2.16544192161354) node[left] {\footnotesize $3000$};
\draw[thin,gray] (0.01,0.799242686016908) -- (7.35,0.799242686016908);
\draw (0.1,0.799242686016908) node[left] {\footnotesize $150$};
\draw[thin,gray] (0.01,0) -- (7.35,0);
\draw (0.1,0) node[left] {\footnotesize $26$};
\draw[thin,gray] (0.130909090909091,-0.1)--(0.130909090909091,3.94951417894908);
\draw (0.130909090909091,-0.1) node[below] {\footnotesize $26$};
\draw[thin,gray] (1.96363636363636,-0.1)--(1.96363636363636,3.94951417894908);
\draw (1.96363636363636,-0.1) node[below] {\footnotesize $40$};
\draw[thin,gray] (4.58181818181818,-0.1)--(4.58181818181818,3.94951417894908);
\draw (4.58181818181818,-0.1) node[below] {\footnotesize $60$};
\draw[thin,gray] (7.2,-0.1)--(7.2,3.94951417894908);
\draw (7.2,-0.1) node[below] {\footnotesize $80$};
\draw (3.15,-0.17) node[below] {\footnotesize inequalities};
\node[rotate=90,above=7pt] at (-0.4,2.06367763782722) {\hbox to 0pt{\hss\footnotesize number of rays\hss}};
\draw[gray!45] (0.130909090909091,0)
  --(0.261818181818182,0.0652609263254305)
  --(0.392727272727273,0.122341391004529)
  --(0.523636363636364,0.184911757852549)
  --(0.654545454545455,0.388907827781484)
  --(0.785454545454545,0.518231916096755)
  --(0.916363636363636,0.764509410933647)
  --(1.04727272727273,0.948326213857734)
  --(1.17818181818182,1.22315617366157)
  --(1.30909090909091,1.3740248548352)
  --(1.44,1.28058948053128)
  --(1.57090909090909,1.3112769631936)
  --(1.70181818181818,1.62639536740494)
  --(1.83272727272727,1.62291216491792)
  --(1.96363636363636,1.72056199921993)
  --(2.09454545454545,1.79241484074277)
  --(2.22545454545455,1.81981940484929)
  --(2.35636363636364,1.80998332604457)
  --(2.48727272727273,2.11806754302891)
  --(2.61818181818182,2.16862313985479)
  --(2.74909090909091,2.13996471109704)
  --(2.88,2.38732453928327)
  --(3.01090909090909,2.39904120690113)
  --(3.14181818181818,2.7087753885867)
  --(3.27272727272727,2.77012800168412)
  --(3.40363636363636,2.734061765419)
  --(3.53454545454545,2.71391867469596)
  --(3.66545454545455,2.76309013916392)
  --(3.79636363636364,2.72967158414748)
  --(3.92727272727273,2.87947478653169)
  --(4.05818181818182,3.06660452941368)
  --(4.18909090909091,3.09732345958036)
  --(4.32,3.08843155975227)
  --(4.45090909090909,3.07431469402892)
  --(4.58181818181818,3.03087141913274)
  --(4.71272727272727,3.18896079479879)
  --(4.84363636363636,3.18765371787486)
  --(4.97454545454545,3.22634830585121)
  --(5.10545454545455,3.19677307210592)
  --(5.23636363636364,3.29899648376252)
  --(5.36727272727273,3.30848021917657)
  --(5.49818181818182,3.32723289826558)
  --(5.62909090909091,3.43051299727558)
  --(5.76,3.45756040889711)
  --(5.89090909090909,3.43915926008726)
  --(6.02181818181818,3.47515317056496)
  --(6.15272727272727,3.60426128142047)
  --(6.28363636363636,3.65699190669994)
  --(6.41454545454545,3.70424214716226)
  --(6.54545454545455,3.68650904220784)
  --(6.67636363636364,3.68027499252539)
  --(6.80727272727273,3.78534783280702)
  --(6.93818181818182,3.81865353724805)
  --(7.06909090909091,3.85768162816484)
  --(7.2,3.84);
\draw[gray!45] (0.130909090909091,0)
  --(0.261818181818182,0.0172114202916279)
  --(0.392727272727273,0.0498001742436337)
  --(0.523636363636364,0.0946936226391379)
  --(0.654545454545455,0.135561113964313)
  --(0.785454545454545,0.184911757852549)
  --(0.916363636363636,0.529355601917245)
  --(1.04727272727273,0.73046013208681)
  --(1.17818181818182,0.877294593008932)
  --(1.30909090909091,0.817129233757705)
  --(1.44,1.02484816932908)
  --(1.57090909090909,1.15604514942911)
  --(1.70181818181818,1.40243266199985)
  --(1.83272727272727,1.52027290770701)
  --(1.96363636363636,1.61586491748935)
  --(2.09454545454545,1.72537522077056)
  --(2.22545454545455,2.01266264102799)
  --(2.35636363636364,2.24451750694476)
  --(2.48727272727273,2.40993109176761)
  --(2.61818181818182,2.46317131327687)
  --(2.74909090909091,2.85383357185185)
  --(2.88,2.89021026676266)
  --(3.01090909090909,2.83148880142683)
  --(3.14181818181818,2.87972881717946)
  --(3.27272727272727,2.94396640758343)
  --(3.40363636363636,2.94413182235079)
  --(3.53454545454545,2.89345617732384)
  --(3.66545454545455,3.04203738785101)
  --(3.79636363636364,3.03371129497848)
  --(3.92727272727273,3.09083572211118)
  --(4.05818181818182,3.04379086783866)
  --(4.18909090909091,3.09875927648371)
  --(4.32,3.10498109753512)
  --(4.45090909090909,3.09081573970308)
  --(4.58181818181818,3.11743970822088)
  --(4.71272727272727,3.15120018404737)
  --(4.84363636363636,3.15871739888834)
  --(4.97454545454545,3.27483405584301)
  --(5.10545454545455,3.35229331570119)
  --(5.23636363636364,3.325372835884)
  --(5.36727272727273,3.32047188286706)
  --(5.49818181818182,3.36414430700514)
  --(5.62909090909091,3.41170520625606)
  --(5.76,3.44878546083057)
  --(5.89090909090909,3.44425099987267)
  --(6.02181818181818,3.51695031958789)
  --(6.15272727272727,3.53944091285098)
  --(6.28363636363636,3.64580405909226)
  --(6.41454545454545,3.67521012561362)
  --(6.54545454545455,3.70188300933908)
  --(6.67636363636364,3.68027499252539)
  --(6.80727272727273,3.78534783280702)
  --(6.93818181818182,3.81865353724805)
  --(7.06909090909091,3.85768162816484)
  --(7.2,3.84);
\draw[gray!45] (0.130909090909091,0)
  --(0.261818181818182,0.0172114202916279)
  --(0.392727272727273,0.033796830177991)
  --(0.523636363636364,0.0946936226391379)
  --(0.654545454545455,0.324795638860978)
  --(0.785454545454545,0.324795638860978)
  --(0.916363636363636,0.576304869760881)
  --(1.04727272727273,0.716095211950682)
  --(1.17818181818182,0.737476401378884)
  --(1.30909090909091,0.817129233757705)
  --(1.44,0.965537634149362)
  --(1.57090909090909,1.2533383335928)
  --(1.70181818181818,1.22315617366157)
  --(1.83272727272727,1.43221961007197)
  --(1.96363636363636,1.69142490608648)
  --(2.09454545454545,1.99045445963343)
  --(2.22545454545455,1.99023128932869)
  --(2.35636363636364,2.07028031688241)
  --(2.48727272727273,2.15498586731427)
  --(2.61818181818182,2.25450483115058)
  --(2.74909090909091,2.34340968086899)
  --(2.88,2.52543112614038)
  --(3.01090909090909,2.64381632240221)
  --(3.14181818181818,2.87423572951611)
  --(3.27272727272727,2.8652150522487)
  --(3.40363636363636,3.01731709829269)
  --(3.53454545454545,3.10926146417541)
  --(3.66545454545455,3.04914260316874)
  --(3.79636363636364,3.02045226866171)
  --(3.92727272727273,3.04602288350582)
  --(4.05818181818182,3.06164674070246)
  --(4.18909090909091,3.08615599450394)
  --(4.32,3.15153265108038)
  --(4.45090909090909,3.10022973790027)
  --(4.58181818181818,3.1244169815251)
  --(4.71272727272727,3.24800478736099)
  --(4.84363636363636,3.27223715984549)
  --(4.97454545454545,3.27830465007874)
  --(5.10545454545455,3.29818557296758)
  --(5.23636363636364,3.36541552318329)
  --(5.36727272727273,3.39234625071128)
  --(5.49818181818182,3.37413029819469)
  --(5.62909090909091,3.40033268495844)
  --(5.76,3.45641446779349)
  --(5.89090909090909,3.53458832825167)
  --(6.02181818181818,3.56194948059777)
  --(6.15272727272727,3.53944091285098)
  --(6.28363636363636,3.59802207973677)
  --(6.41454545454545,3.69302198214661)
  --(6.54545454545455,3.70188300933908)
  --(6.67636363636364,3.68027499252539)
  --(6.80727272727273,3.78534783280702)
  --(6.93818181818182,3.84396039297459)
  --(7.06909090909091,3.85768162816484)
  --(7.2,3.84);
\draw[gray!45] (0.130909090909091,0)
  --(0.261818181818182,0.0172114202916279)
  --(0.392727272727273,0.0498001742436337)
  --(0.523636363636364,0.0652609263254305)
  --(0.654545454545455,0.0946936226391379)
  --(0.785454545454545,0.135561113964313)
  --(0.916363636363636,0.17306567601751)
  --(1.04727272727273,0.523827673523953)
  --(1.17818181818182,0.636581609769439)
  --(1.30909090909091,0.74438635946152)
  --(1.44,0.716095211950682)
  --(1.57090909090909,0.808273644662205)
  --(1.70181818181818,0.897343909879666)
  --(1.83272727272727,0.825816134666104)
  --(1.96363636363636,0.834340654049332)
  --(2.09454545454545,0.837147115266812)
  --(2.22545454545455,0.899789216052632)
  --(2.35636363636364,1.43069944696899)
  --(2.48727272727273,1.51524059723997)
  --(2.61818181818182,1.79138032572382)
  --(2.74909090909091,1.65660194564307)
  --(2.88,1.69782718964091)
  --(3.01090909090909,2.2327353287753)
  --(3.14181818181818,2.45252315964391)
  --(3.27272727272727,2.49229231347321)
  --(3.40363636363636,2.55380116454077)
  --(3.53454545454545,2.65397982394049)
  --(3.66545454545455,2.88156631973483)
  --(3.79636363636364,2.83517896092084)
  --(3.92727272727273,2.83049969505603)
  --(4.05818181818182,2.88377418044135)
  --(4.18909090909091,2.87979230273794)
  --(4.32,3.01038581291227)
  --(4.45090909090909,3.06637267427523)
  --(4.58181818181818,3.05492976713996)
  --(4.71272727272727,3.11433784011579)
  --(4.84363636363636,3.12391549249202)
  --(4.97454545454545,3.09942647321602)
  --(5.10545454545455,3.26595176992277)
  --(5.23636363636364,3.31820788917846)
  --(5.36727272727273,3.29169730595726)
  --(5.49818181818182,3.43412299851824)
  --(5.62909090909091,3.48767772786651)
  --(5.76,3.5139892620564)
  --(5.89090909090909,3.55133661318497)
  --(6.02181818181818,3.54743267784004)
  --(6.15272727272727,3.52304779512041)
  --(6.28363636363636,3.57852168212683)
  --(6.41454545454545,3.68907803231603)
  --(6.54545454545455,3.68650904220784)
  --(6.67636363636364,3.68027499252539)
  --(6.80727272727273,3.7394112563295)
  --(6.93818181818182,3.84396039297459)
  --(7.06909090909091,3.85768162816484)
  --(7.2,3.84);
\draw[gray!45] (0.130909090909091,0)
  --(0.261818181818182,0.135561113964313)
  --(0.392727272727273,0.239923971782084)
  --(0.523636363636364,0.279605380491687)
  --(0.654545454545455,0.239923971782084)
  --(0.785454545454545,0.373704803035525)
  --(0.916363636363636,0.316108737952578)
  --(1.04727272727273,0.289008775669422)
  --(1.17818181818182,0.365908912196212)
  --(1.30909090909091,0.341688255568406)
  --(1.44,0.307253148857078)
  --(1.57090909090909,0.333320158244206)
  --(1.70181818181818,0.324795638860978)
  --(1.83272727272727,0.316108737952578)
  --(1.96363636363636,0.410802360591716)
  --(2.09454545454545,0.410802360591716)
  --(2.22545454545455,0.892413607713459)
  --(2.35636363636364,0.988190297718438)
  --(2.48727272727273,0.822938847464848)
  --(2.61818181818182,1.30730265909908)
  --(2.74909090909091,1.34922387399038)
  --(2.88,1.27953013392574)
  --(3.01090909090909,1.66941056914735)
  --(3.14181818181818,1.79379055372756)
  --(3.27272727272727,1.75920054952744)
  --(3.40363636363636,1.82401669508749)
  --(3.53454545454545,1.79034345864142)
  --(3.66545454545455,1.76215472023724)
  --(3.79636363636364,2.32567951284194)
  --(3.92727272727273,2.41969733446431)
  --(4.05818181818182,2.32642774682213)
  --(4.18909090909091,2.69717594983024)
  --(4.32,2.77218218700219)
  --(4.45090909090909,2.74430076856103)
  --(4.58181818181818,3.07152984668789)
  --(4.71272727272727,3.07642316246964)
  --(4.84363636363636,3.04890169584233)
  --(4.97454545454545,3.05993933133771)
  --(5.10545454545455,3.03756782192752)
  --(5.23636363636364,2.98816135119735)
  --(5.36727272727273,3.36690141599951)
  --(5.49818181818182,3.44826560186456)
  --(5.62909090909091,3.43873081811071)
  --(5.76,3.61368518017279)
  --(5.89090909090909,3.65496066153104)
  --(6.02181818181818,3.65545338932034)
  --(6.15272727272727,3.64868860361928)
  --(6.28363636363636,3.63219988089327)
  --(6.41454545454545,3.60140028078028)
  --(6.54545454545455,3.73989776463662)
  --(6.67636363636364,3.79821581773855)
  --(6.80727272727273,3.82106143177925)
  --(6.93818181818182,3.85153078279826)
  --(7.06909090909091,3.85768162816484)
  --(7.2,3.84);
\draw[->,blue] (6.18363636363636,1.68489246238215)--(4.90363636363636,2.04489246238215);
\draw[blue] (6.18363636363636,1.68489246238215) node[below] {\footnotesize t-opt};
\draw[->,red!30!black] (5.32545454545455,0.624312116137832)--(3.72545454545455,1.07431211613783);
\draw[red!30!black] (5.32545454545455,0.624312116137832) node[below] {\footnotesize recursive};
\draw[->,black!60] (1.07272727272727,3.07012800168412)--(3.27272727272727,2.77012800168412);
\draw[black!80] (1.07272727272727,3.07012800168412) node[above] {\footnotesize lex-min};
\draw[blue] (0.130909090909091,0)
  --(0.261818181818182,0.0652609263254305)
  --(0.392727272727273,0.135561113964313)
  --(0.523636363636364,0.160903661708025)
  --(0.654545454545455,0.270004004625525)
  --(0.785454545454545,0.333320158244206)
  --(0.916363636363636,0.451669851916891)
  --(1.04727272727273,0.534817325983118)
  --(1.17818181818182,0.670068097296036)
  --(1.30909090909091,0.740944467587211)
  --(1.44,0.822938847464848)
  --(1.57090909090909,0.887429421396587)
  --(1.70181818181818,0.952690347722018)
  --(1.83272727272727,1.01925241190188)
  --(1.96363636363636,1.02669826723611)
  --(2.09454545454545,1.02112530368664)
  --(2.22545454545455,1.14048849817576)
  --(2.35636363636364,1.23617011403143)
  --(2.48727272727273,1.3306449908792)
  --(2.61818181818182,1.46655812995449)
  --(2.74909090909091,1.46302559092374)
  --(2.88,1.46444189177829)
  --(3.01090909090909,1.43221961007197)
  --(3.14181818181818,1.42993746097948)
  --(3.27272727272727,1.45226076755623)
  --(3.40363636363636,1.61586491748935)
  --(3.53454545454545,1.73171483297017)
  --(3.66545454545455,1.84135903213289)
  --(3.79636363636364,1.95785744206178)
  --(3.92727272727273,1.97755617247816)
  --(4.05818181818182,1.98597017071414)
  --(4.18909090909091,1.97640714564551)
  --(4.32,1.98121372398184)
  --(4.45090909090909,2.01878418943172)
  --(4.58181818181818,2.04900249921899)
  --(4.71272727272727,2.0764193452499)
  --(4.84363636363636,2.10489246238215)
  --(4.97454545454545,2.35499184268102)
  --(5.10545454545455,2.58057041044357)
  --(5.23636363636364,2.7482566308224)
  --(5.36727272727273,2.84267752963245)
  --(5.49818181818182,2.87120549571876)
  --(5.62909090909091,3.00276619922658)
  --(5.76,3.07788508864254)
  --(5.89090909090909,3.10724197271958)
  --(6.02181818181818,3.1264174412102)
  --(6.15272727272727,3.30315500961617)
  --(6.28363636363636,3.40402777632699)
  --(6.41454545454545,3.52921003081968)
  --(6.54545454545455,3.58978003486105)
  --(6.67636363636364,3.62314221773538)
  --(6.80727272727273,3.7246240696149)
  --(6.93818181818182,3.78140016984755)
  --(7.06909090909091,3.81511159250835)
  --(7.2,3.84);
\draw[red!30!black] (0.130909090909091,0)
  --(0.261818181818182,0.0172114202916279)
  --(0.392727272727273,0.033796830177991)
  --(0.523636363636364,0.0498001742436337)
  --(0.654545454545455,0.0652609263254305)
  --(0.785454545454545,0.0652609263254305)
  --(0.916363636363636,0.0652609263254305)
  --(1.04727272727273,0.0652609263254305)
  --(1.17818181818182,0.0652609263254305)
  --(1.30909090909091,0.122341391004529)
  --(1.44,0.17306567601751)
  --(1.57090909090909,0.207718935571375)
  --(1.70181818181818,0.250172684177979)
  --(1.83272727272727,0.289008775669422)
  --(1.96363636363636,0.316108737952578)
  --(2.09454545454545,0.365908912196212)
  --(2.22545454545455,0.373704803035525)
  --(2.35636363636364,0.373704803035525)
  --(2.48727272727273,0.381369664278008)
  --(2.61818181818182,0.424835729634633)
  --(2.74909090909091,0.424835729634633)
  --(2.88,0.445107889660852)
  --(3.01090909090909,0.464517138344235)
  --(3.14181818181818,0.464517138344235)
  --(3.27272727272727,0.48313394806433)
  --(3.40363636363636,0.501020495805127)
  --(3.53454545454545,0.501020495805127)
  --(3.66545454545455,1.16431211613783)
  --(3.79636363636364,1.36619923559663)
  --(3.92727272727273,1.59404522375005)
  --(4.05818181818182,1.81394325114442)
  --(4.18909090909091,1.86163119215911)
  --(4.32,1.94792451881069)
  --(4.45090909090909,2.06158261071628)
  --(4.58181818181818,2.36442389942484)
  --(4.71272727272727,2.54137257210963)
  --(4.84363636363636,2.61394319851592)
  --(4.97454545454545,2.68117091391075)
  --(5.10545454545455,2.70287221687151)
  --(5.23636363636364,2.81853261656096)
  --(5.36727272727273,2.8487655632362)
  --(5.49818181818182,2.98028519314819)
  --(5.62909090909091,3.16201142094603)
  --(5.76,3.24610381406209)
  --(5.89090909090909,3.30546982284711)
  --(6.02181818181818,3.33687567153184)
  --(6.15272727272727,3.37370064132552)
  --(6.28363636363636,3.40196181081893)
  --(6.41454545454545,3.54029191699341)
  --(6.54545454545455,3.61663442101253)
  --(6.67636363636364,3.71904423022599)
  --(6.80727272727273,3.78548290084375)
  --(6.93818181818182,3.78982724382893)
  --(7.06909090909091,3.81511159250835)
  --(7.2,3.84);


==> fig4b.tex <==
\draw[thin,gray] (-0.1,3.74865317647059) -- (6.86,3.74865317647059);
\draw (-0.1,3.74865317647059) node[left] {\footnotesize $117978$};
\draw[thin,gray] (-0.1,2.48470588235294) -- (6.86,2.48470588235294);
\draw (-0.1,2.48470588235294) node[left] {\footnotesize $90000$};
\draw[thin,gray] (-0.1,1.12941176470588) -- (6.86,1.12941176470588);
\draw (-0.1,1.12941176470588) node[left] {\footnotesize $60000$};
\draw[thin,gray] (-0.1,0.225882352941176) -- (6.86,0.225882352941176);
\draw (-0.1,0.225882352941176) node[left] {\footnotesize $40000$};
\draw[thin,gray] (0,-0.1)--(0,4.06588235294118);
\draw (0,-0.1) node[below] {\footnotesize $68$};
\draw[thin,gray] (1.12,-0.1)--(1.12,4.06588235294118);
\draw (1.12,-0.1) node[below] {\footnotesize $70$};
\draw[thin,gray] (3.92,-0.1)--(3.92,4.06588235294118);
\draw (3.92,-0.1) node[below] {\footnotesize $75$};
\draw[thin,gray] (6.72,-0.1)--(6.72,4.06588235294118);
\draw (6.72,-0.1) node[below] {\footnotesize $80$};
\draw (3.01,-0.27) node[below] {\footnotesize inequalities};
\node[rotate=90,above=7pt] at (-0.8,2) {\hbox to 0pt{\hss\footnotesize number of rays\hss}};
\draw[black] (0,0.590320941176471)
  --(0.56,0.723004235294118)
  --(1.12,0.631883294117647)
  --(1.68,0.813628235294118)
  --(2.24,1.59730447058824)
  --(2.8,1.98690635294118)
  --(3.36,2.37641788235294)
  --(3.92,2.22548329411765)
  --(4.48,2.17380141176471)
  --(5.04,3.14672188235294)
  --(5.6,3.50492611764706)
  --(6.16,3.95935623529412)
  --(6.72,3.74865317647059);
\draw[black] (0,0.502588235294118)
  --(0.56,0.679092705882353)
  --(1.12,0.656730352941176)
  --(1.68,1.04348611764706)
  --(2.24,1.17616941176471)
  --(2.8,1.90043858823529)
  --(3.36,2.13232941176471)
  --(3.92,2.35599811764706)
  --(4.48,2.17380141176471)
  --(5.04,3.14672188235294)
  --(5.6,3.50492611764706)
  --(6.16,3.95935623529412)
  --(6.72,3.74865317647059);
\draw[black] (0,0.451267764705882)
  --(0.56,0.717221647058824)
  --(1.12,1.14698541176471)
  --(1.68,1.31567435294118)
  --(2.24,1.17616941176471)
  --(2.8,1.55411576470588)
  --(3.36,2.28023717647059)
  --(3.92,2.35599811764706)
  --(4.48,2.17380141176471)
  --(5.04,3.14672188235294)
  --(5.6,3.79513976470588)
  --(6.16,3.95935623529412)
  --(6.72,3.74865317647059);
\draw[black] (0,0.880308705882353)
  --(0.56,1.02649976470588)
  --(1.12,1.24903905882353)
  --(1.68,1.22491482352941)
  --(2.24,1.07881411764706)
  --(2.8,1.42287811764706)
  --(3.36,2.24698729411765)
  --(3.92,2.22548329411765)
  --(4.48,2.17380141176471)
  --(5.04,2.69369223529412)
  --(5.6,3.79513976470588)
  --(6.16,3.95935623529412)
  --(6.72,3.74865317647059);
\draw[black] (0,0.629805176470588)
  --(0.56,1.66366870588235)
  --(1.12,1.97104941176471)
  --(1.68,1.97488941176471)
  --(2.24,1.92252988235294)
  --(2.8,1.79811388235294)
  --(3.36,1.57742682352941)
  --(3.92,2.69825505882353)
  --(4.48,3.28202541176471)
  --(5.04,3.53185129411765)
  --(5.6,3.88513129411765)
  --(6.16,3.95935623529412)
  --(6.72,3.74865317647059);


==> fig5.tex <==
\draw[thin,gray] (0.01,3.59472708770351) -- (7.35,3.59472708770351);
\draw (0.1,3.59472708770351) node[left] {\footnotesize 1e12};
\draw[thin,gray] (0.01,2.19110226389158) -- (7.35,2.19110226389158);
\draw (0.1,2.19110226389158) node[left] {\footnotesize 1e8};
\draw[thin,gray] (0.01,0.787477440079654) -- (7.35,0.787477440079654);
\draw (0.1,0.787477440079654) node[left] {\footnotesize 1e4};
\draw[thin,gray] (0.01,0) -- (7.35,0);
\draw (0.1,0) node[left] {\footnotesize 57};
\draw[thin,gray] (0.0391304347826087,-0.1)--(0.0391304347826087,3.84);
\draw (0.0391304347826087,-0.1) node[below] {\footnotesize $57$};
\draw[thin,gray] (2.50434782608696,-0.1)--(2.50434782608696,3.84);
\draw (2.50434782608696,-0.1) node[below] {\footnotesize $120$};
\draw[thin,gray] (4.85217391304348,-0.1)--(4.85217391304348,3.84);
\draw (4.85217391304348,-0.1) node[below] {\footnotesize $180$};
\draw[thin,gray] (7.2,-0.1)--(7.2,3.84);
\draw (7.2,-0.1) node[below] {\footnotesize $240$};
\draw (3.75,-0.27) node[below] {\footnotesize inequalities};
\node[rotate=90,above=7pt] at (-0.4,1.71508138940168) {\hbox to 0pt{\hss\footnotesize number of rays\hss}};
\draw[->,blue] (1.25869565217391,2.35875726344994)--(1.34869565217391,1.60875726344994);
\draw[blue] (1.25869565217391,2.35875726344994) node[above] {\footnotesize t-opt};
\draw[->,red!30!black] (5.11652173913043,0.584625748716495)--(3.81652173913043,1.0846257487165);
\draw[red!30!black] (5.11652173913043,0.584625748716495) node[below] {\footnotesize recursive};
\draw[blue] (0.0391304347826087,0)
  --(0.0782608695652174,0.0103359350460178)
  --(0.117391304347826,0.0200151639687559)
  --(0.156521739130435,0.0313089691004124)
  --(0.195652173913043,0.0418232501339126)
  --(0.234782608695652,0.0458339192034915)
  --(0.273913043478261,0.049741739186048)
  --(0.31304347826087,0.0679056674221508)
  --(0.352173913043478,0.0794438938233805)
  --(0.391304347826087,0.094545013342108)
  --(0.430434782608696,0.104290583394347)
  --(0.469565217391304,0.124471643832239)
  --(0.508695652173913,0.140173407728325)
  --(0.547826086956522,0.157291996846669)
  --(0.58695652173913,0.169196883064508)
  --(0.626086956521739,0.192814718708752)
  --(0.665217391304348,0.206514414292053)
  --(0.704347826086956,0.220976662633741)
  --(0.743478260869565,0.236467770248979)
  --(0.782608695652174,0.250528489273769)
  --(0.821739130434783,0.262448305359747)
  --(0.860869565217391,0.274389086314919)
  --(0.9,0.284638098997872)
  --(0.939130434782609,0.524188102091989)
  --(0.978260869565217,0.649505031421983)
  --(1.01739130434783,0.765323137824207)
  --(1.05652173913043,0.855001638894838)
  --(1.09565217391304,0.93137887620907)
  --(1.13478260869565,1.06339643696822)
  --(1.17391304347826,1.13115431885983)
  --(1.21304347826087,1.23047353268742)
  --(1.25217391304348,1.27905787062809)
  --(1.29130434782609,1.320394351872)
  --(1.3304347826087,1.43163621341344)
  --(1.3695652173913,1.46746212883586)
  --(1.40869565217391,1.54875726344994)
  --(1.44782608695652,1.57911146591985)
  --(1.48695652173913,1.60731681913671)
  --(1.52608695652174,1.68425505880357)
  --(1.56521739130435,1.71011505308249)
  --(1.60434782608696,1.78611623937816)
  --(1.64347826086957,1.81432856151623)
  --(1.68260869565217,1.81751136698005)
  --(1.72173913043478,1.90166738738953)
  --(1.76086956521739,1.93399956274091);
\draw[red!30!black] (0.0391304347826087,0)
  --(0.0782608695652174,0.00265044296017602)
  --(0.117391304347826,0.00525557697727693)
  --(0.156521739130435,0.00781692515040144)
  --(0.195652173913043,0.0103359350460178)
  --(0.234782608695652,0.0128139836112138)
  --(0.273913043478261,0.0152523816938365)
  --(0.31304347826087,0.0176523782066677)
  --(0.352173913043478,0.0200151639687559)
  --(0.391304347826087,0.0200151639687559)
  --(0.430434782608696,0.0200151639687559)
  --(0.469565217391304,0.0200151639687559)
  --(0.508695652173913,0.0200151639687559)
  --(0.547826086956522,0.0200151639687559)
  --(0.58695652173913,0.0200151639687559)
  --(0.626086956521739,0.0200151639687559)
  --(0.665217391304348,0.0200151639687559)
  --(0.704347826086956,0.0291161740184272)
  --(0.743478260869565,0.0377041715780543)
  --(0.782608695652174,0.0458339192034915)
  --(0.821739130434783,0.0535518533605384)
  --(0.860869565217391,0.0608976911840071)
  --(0.9,0.0679056674221508)
  --(0.939130434782609,0.0729579520582046)
  --(0.978260869565217,0.0778481030232886)
  --(1.01739130434783,0.0825862036836249)
  --(1.05652173913043,0.0886828818172085)
  --(1.09565217391304,0.094545013342108)
  --(1.13478260869565,0.0987982185681414)
  --(1.17391304347826,0.106964277041716)
  --(1.21304347826087,0.114714928379848)
  --(1.25217391304348,0.122090398058147)
  --(1.29130434782609,0.123285671863158)
  --(1.3304347826087,0.124471643832239)
  --(1.3695652173913,0.125648457625246)
  --(1.40869565217391,0.125648457625246)
  --(1.44782608695652,0.125648457625246)
  --(1.48695652173913,0.125648457625246)
  --(1.52608695652174,0.126816253599445)
  --(1.56521739130435,0.133641123670285)
  --(1.60434782608696,0.133641123670285)
  --(1.64347826086957,0.136942262756903)
  --(1.68260869565217,0.140173407728325)
  --(1.72173913043478,0.143337465234545)
  --(1.76086956521739,0.146437164545396)
  --(1.8,0.149475071696268)
  --(1.83913043478261,0.152453602251215)
  --(1.87826086956522,0.152453602251215)
  --(1.91739130434783,0.152453602251215)
  --(1.95652173913043,0.152453602251215)
  --(1.99565217391304,0.155375032842538)
  --(2.03478260869565,0.158241511624928)
  --(2.07391304347826,0.158241511624928)
  --(2.11304347826087,0.255608847342509)
  --(2.15217391304348,0.30971487087338)
  --(2.19130434782609,0.419153953493874)
  --(2.2304347826087,0.457605214644151)
  --(2.2695652173913,0.480489191437674)
  --(2.30869565217391,0.515088411430823)
  --(2.34782608695652,0.547152418110329)
  --(2.38695652173913,0.57018009524176)
  --(2.42608695652174,0.58928810752867)
  --(2.46521739130435,0.616241166276101)
  --(2.50434782608696,0.639297302389505)
  --(2.54347826086957,0.645341034432039)
  --(2.58260869565217,0.657291805888952)
  --(2.62173913043478,0.67508231596325)
  --(2.66086956521739,0.728524382407214)
  --(2.7,0.772214630891316)
  --(2.73913043478261,0.816514745002619)
  --(2.77826086956522,0.842528365184767)
  --(2.81739130434783,0.864264223444491)
  --(2.85652173913043,0.875180044547323)
  --(2.89565217391304,0.881714905949134)
  --(2.93478260869565,0.891108866950915)
  --(2.97391304347826,0.897526594950349)
  --(3.01304347826087,0.90377023034744)
  --(3.05217391304348,0.91256345535685)
  --(3.09130434782609,0.915571708893784)
  --(3.1304347826087,0.933035537824826)
  --(3.1695652173913,0.938002329207641)
  --(3.20869565217391,0.981599859071123)
  --(3.24782608695652,0.999318241518236)
  --(3.28695652173913,1.01842125842931)
  --(3.32608695652174,1.03275035237615)
  --(3.36521739130435,1.05737375900231)
  --(3.40434782608696,1.06829480052566)
  --(3.44347826086957,1.07647397723824)
  --(3.48260869565217,1.08835671193266)
  --(3.52173913043478,1.09356748513577)
  --(3.56086956521739,1.09901693535735)
  --(3.6,1.10757249403959)
  --(3.63913043478261,1.11235608165787)
  --(3.67826086956522,1.1181940619343)
  --(3.71739130434783,1.12284264073584)
  --(3.75652173913043,1.1446257487165)
  --(3.79565217391304,1.16162511820908)
  --(3.83478260869565,1.1764738520462)
  --(3.87391304347826,1.19437043200335)
  --(3.91304347826087,1.20569928819737)
  --(3.95217391304348,1.21866309318847)
  --(3.99130434782609,1.2262438797485)
  --(4.0304347826087,1.24108189111318)
  --(4.0695652173913,1.24569168641036)
  --(4.10869565217391,1.25034239953394)
  --(4.14782608695652,1.26037892851798)
  --(4.18695652173913,1.26106317085762)
  --(4.22608695652174,1.26511396326152)
  --(4.26521739130435,1.2692155958794)
  --(4.30434782608696,2.808141400757);


==> fig6.tex <==
\draw (-0.2,3.36441165607601) node[left] {\footnotesize 1e-3};
\draw (-0.15,3.36441165607601) -- (6.5,3.36441165607601);
\draw (-0.2,2.11785772970005) node[left] {\footnotesize 1e-5};
\draw (-0.15,2.11785772970005) -- (6.5,2.11785772970005);
\draw (-0.2,0.871303803324086) node[left] {\footnotesize 1e-7};
\draw (-0.15,0.871303803324086) -- (6.5,0.871303803324086);
\node[rotate=90,above=7pt] at (-0.6,6.5*0.45) {\hbox to 0pt{\hss\footnotesize relative frequency}};
\draw (0.21125,-0.4) node {\footnotesize 720};
\draw (0.86125,-0.4) node {\footnotesize 360};
\draw (1.51125,-0.4) node {\footnotesize 240};
\draw (2.16125,-0.4) node {\footnotesize 180};
\draw (2.81125,-0.4) node {\footnotesize 120};
\draw (3.46125,-0.4) node {\footnotesize 90};
\draw (4.11125,-0.4) node {\footnotesize 60};
\draw (4.76125,-0.4) node {\footnotesize 40};
\draw (5.41125,-0.4) node {\footnotesize 30};
\draw (6.06125,-0.4) node {\footnotesize $\le$20};
\draw (6.5*0.45,-0.8) node {\footnotesize orbit size};
\filldraw[gray] (0,0) rectangle (0.4225,3.6);
\filldraw[gray] (0.65,0) rectangle (1.0725,2.72404012605833);
\filldraw[gray] (1.3,0) rectangle (1.7225,1.95896871995725);
\filldraw[gray] (1.95,0) rectangle (2.3725,1.82199065458931);
\filldraw[gray] (2.6,0) rectangle (3.0225,1.75571127059862);
\filldraw[gray] (3.25,0) rectangle (3.6725,1.19283608602081);
\filldraw[gray] (3.9,0) rectangle (4.3225,1.05892886485002);
\filldraw[gray] (4.55,0) rectangle (4.9725,0.848733590321585);
\filldraw[gray] (5.2,0) rectangle (5.6225,0.946454757005704);
\filldraw[gray] (5.85,0) rectangle (6.2725,0.871303803324086);

